Fourth-neighbour two-point functions of the XXZ chain and the Fermionic basis approach

We give a descriptive review of the Fermionic basis approach to the theory of correlation functions of the XXZ quantum spin chain. The emphasis is on explicit formulae for short-range correlation functions which will be presented in a way that allows for their direct implementation on a computer. Within the Fermionic basis approach a huge class of stationary reduced density matrices, compatible with the integrable structure of the model, assumes a factorized form. This means that all expectation values of local operators and all two-point functions, in particular, can be represented as multivariate polynomials in only two functions $\rho$ and $\omega$ and their derivatives with coefficients that are rational in the deformation parameter $q$ of the model. These coefficients are of `algebraic origin'. They do not depend on the choice of the density matrix, which only impacts the form of $\rho$ and $\omega$. As an example we work out in detail the case of the grand canonical ensemble at temperature $T$ and magnetic field $h$ for $q$ in the critical regime. We compare our exact results for the fourth-neighbour two-point functions with asymptotic formulae for $h, T = 0$ and for finite $h$ and $T$.

==> (inline-0) <==
\begin{align*}
&\langle\s^z_1\s^z_5\rangle =
\\
&\lb\{-8 \eta^{2} q^{2}
 \lb\{112 \omegahat_{11} \omegahat_{20} - 112 \omegahat_{10} \omegahat_{21} - 120 \omegahat_{21}^{2} + 120 \omegahat_{11} \omegahat_{22} + 40 \omegahat_{21} \omegahat_{30} + 12 \omegahat_{22} \omegahat_{31}
 \rb.\rb.
 \\&
- 8 \omegahat_{31}^{2} - 40 \omegahat_{10} \omegahat_{32} - 12 \omegahat_{21} \omegahat_{32} + 4 \omegahat_{30} \omegahat_{32} + 8 \omegahat_{11} \omegahat_{33} - 4 \omegahat_{20} \omegahat_{33}
\\&
- 20 \omegahat_{11} \omegahat_{40} - 3 \omegahat_{22} \omegahat_{40} + 2 \omegahat_{31} \omegahat_{40} + 20 \omegahat_{10} \omegahat_{41} + 6 \omegahat_{21} \omegahat_{41} - 2 \omegahat_{30} \omegahat_{41}
\\&
- 32 q^{14} \lb(9216 \omegahat + 18112 \omegahat_{11} - 12864 \omegahat_{20} - 3084 \omegahat_{22} + 3016 \omegahat_{31} + 148 \omegahat_{33} - 240 \omegahat_{40} - 111 \omegahat_{42}\rb)
\\&
- 6 \omegahat_{11} \omegahat_{42} + 3 \omegahat_{20} \omegahat_{42}
\\&
+ q^{18} \lb(-51200 \omegahat_{10}^{2} + 25600 \omegahat_{11} - 9216 \omegahat_{20} - 233488 \omegahat_{11} \omegahat_{20} + 155136 \omegahat_{20}^{2} - 15288 \omegahat_{21}^{2}
\rb.
\\&
+ 14016 \omegahat_{22} + 15288 \omegahat_{11} \omegahat_{22} + 11240 \omegahat_{21} \omegahat_{30} - 2048 \omegahat_{30}^{2} - 18560 \omegahat_{31} - 6144 \omegahat_{20} \omegahat_{31}
\\&
 - 1236 \omegahat_{22} \omegahat_{31} + 824 \omegahat_{31}^{2} + 1236 \omegahat_{21} \omegahat_{32} - 412 \omegahat_{30} \omegahat_{32} - 1856 \omegahat_{33} - 824 \omegahat_{11} \omegahat_{33}
\\&
 + 412 \omegahat_{20} \omegahat_{33} + 2304 \omegahat_{40} - 2548 \omegahat_{11} \omegahat_{40} + 1536 \omegahat_{20} \omegahat_{40} + 309 \omegahat_{22} \omegahat_{40} - 206 \omegahat_{31} \omegahat_{40}
\\&
 - 618 \omegahat_{21} \omegahat_{41} + 206 \omegahat_{30} \omegahat_{41}
+ 4 \omegahat_{10} \lb(58372 \omegahat_{21} - 25856 \omegahat_{30} + 637 \lb(-2 \omegahat_{32} + \omegahat_{41}\rb)\rb)
\\&
+ 512 \omegahat \lb(-864 + 100 \omegahat_{11} - 303 \omegahat_{22} + 202 \omegahat_{31} + 4 \omegahat_{33} - 3 \omegahat_{42}\rb)
\\&
\lb.
+ 1392 \omegahat_{42} + 618 \omegahat_{11} \omegahat_{42} - 309 \omegahat_{20} \omegahat_{42}\rb)
\\&
+ q^{12} \lb(-456704 \omegahat_{10}^{2} + 151552 \omegahat_{11} - 142848 \omegahat_{20} - 77136 \omegahat_{11} \omegahat_{20} + 81408 \omegahat_{20}^{2}
\rb.
\\&
- 16920 \omegahat_{21}^{2} - 69504 \omegahat_{22} + 16920 \omegahat_{11} \omegahat_{22} + 21000 \omegahat_{21} \omegahat_{30} - 5120 \omegahat_{30}^{2} + 69376 \omegahat_{31}
\\&
- 15360 \omegahat_{20} \omegahat_{31} - 900 \omegahat_{22} \omegahat_{31} + 600 \omegahat_{31}^{2} + 900 \omegahat_{21} \omegahat_{32} - 300 \omegahat_{30} \omegahat_{32} + 3712 \omegahat_{33}
\\&
- 600 \omegahat_{11} \omegahat_{33} + 300 \omegahat_{20} \omegahat_{33} - 5760 \omegahat_{40} - 2820 \omegahat_{11} \omegahat_{40} + 3840 \omegahat_{20} \omegahat_{40} + 225 \omegahat_{22} \omegahat_{40}
\\&
- 150 \omegahat_{31} \omegahat_{40} - 450 \omegahat_{21} \omegahat_{41} + 150 \omegahat_{30} \omegahat_{41}
+ 4 \omegahat_{10} \lb(19284 \omegahat_{21} - 13568 \omegahat_{30} + 705 \lb(-2 \omegahat_{32} + \omegahat_{41}\rb)\rb)
\\&
+ 256 \omegahat \lb(-2880 + 1784 \omegahat_{11} - 318 \omegahat_{22} + 212 \omegahat_{31} + 20 \omegahat_{33} - 15 \omegahat_{42}\rb)
\\&
\lb.
- 2784 \omegahat_{42} + 450 \omegahat_{11} \omegahat_{42} - 225 \omegahat_{20} \omegahat_{42}\rb)
\\
&+ q^{4} \lb(7168 \omegahat_{10}^{2} - 7296 \omegahat_{20}^{2} + 840 \omegahat_{21}^{2} - 576 \omegahat_{22} + 7296 \omegahat \omegahat_{22} - 2200 \omegahat_{21} \omegahat_{30}
\rb.
\\&
+ 640 \omegahat_{30}^{2} + 384 \omegahat_{31} - 4864 \omegahat \omegahat_{31} + 1920 \omegahat_{20} \omegahat_{31} - 84 \omegahat_{22} \omegahat_{31} + 56 \omegahat_{31}^{2}
\\&
+ 84 \omegahat_{21} \omegahat_{32} - 28 \omegahat_{30} \omegahat_{32} - 192 \omegahat_{33} - 640 \omegahat \omegahat_{33} + 28 \omegahat_{20} \omegahat_{33} - 480 \omegahat_{20} \omegahat_{40}
\\&
+ 21 \omegahat_{22} \omegahat_{40} - 14 \omegahat_{31} \omegahat_{40} - 42 \omegahat_{21} \omegahat_{41} + 14 \omegahat_{30} \omegahat_{41}
\\&
- 4 \omegahat_{10} \lb(3932 \omegahat_{21} - 1216 \omegahat_{30} - 70 \omegahat_{32} + 35 \omegahat_{41}\rb)
\\&
- 2 \omegahat_{11} \lb(-768 + 3584 \omegahat - 7864 \omegahat_{20} + 420 \omegahat_{22} + 28 \omegahat_{33} - 70 \omegahat_{40} - 21 \omegahat_{42}\rb)
\\&
\lb.
+ 144 \omegahat_{42} + 480 \omegahat \omegahat_{42} - 21 \omegahat_{20} \omegahat_{42}\rb)
\\&
+ q^{28} \lb(120 \omegahat_{21}^{2} - 40 \omegahat_{21} \omegahat_{30} - 12 \omegahat_{22} \omegahat_{31} + 8 \omegahat_{31}^{2} + 12 \omegahat_{21} \omegahat_{32} - 4 \omegahat_{30} \omegahat_{32}
\rb.
\\&
+ 4 \omegahat_{20} \omegahat_{33} + 3 \omegahat_{22} \omegahat_{40} - 2 \omegahat_{31} \omegahat_{40}
+ 4 \omegahat_{10} \lb(28 \omegahat_{21} + 10 \omegahat_{32} - 5 \omegahat_{41}\rb)
\\&
- 6 \omegahat_{21} \omegahat_{41} + 2 \omegahat_{30} \omegahat_{41}
- 2 \omegahat_{11} \lb(56 \omegahat_{20} + 60 \omegahat_{22} + 4 \omegahat_{33} - 10 \omegahat_{40} - 3 \omegahat_{42}\rb)
\\&
\lb.
- 3 \omegahat_{20} \omegahat_{42}\rb)
\\&
+ 8 q^{6} \lb(2176 \omegahat_{10}^{2} - 1968 \omegahat_{20}^{2} - 228 \omegahat_{21}^{2} - 120 \omegahat_{22} + 1968 \omegahat \omegahat_{22} - 260 \omegahat_{21} \omegahat_{30}
\rb.
\\&
+ 112 \omegahat_{30}^{2} + 80 \omegahat_{31} - 1312 \omegahat \omegahat_{31} + 336 \omegahat_{20} \omegahat_{31} + 12 \omegahat_{22} \omegahat_{31} - 8 \omegahat_{31}^{2} - 12 \omegahat_{21} \omegahat_{32}
\\&
+ 4 \omegahat_{30} \omegahat_{32} + 8 \omegahat_{33} - 112 \omegahat \omegahat_{33} - 4 \omegahat_{20} \omegahat_{33} - 84 \omegahat_{20} \omegahat_{40} - 3 \omegahat_{22} \omegahat_{40}
\\&
+ 2 \omegahat_{31} \omegahat_{40} + 6 \omegahat_{21} \omegahat_{41} - 2 \omegahat_{30} \omegahat_{41}
\\&
+ \omegahat_{10} \lb(-4168 \omegahat_{21} + 1312 \omegahat_{30} - 76 \omegahat_{32} + 38 \omegahat_{41}\rb)
\\&
+ \omegahat_{11} \lb(128 - 2176 \omegahat + 4168 \omegahat_{20} + 228 \omegahat_{22} + 8 \omegahat_{33} - 38 \omegahat_{40} - 6 \omegahat_{42}\rb)
\\&
\lb.
- 6 \omegahat_{42} + 84 \omegahat \omegahat_{42} + 3 \omegahat_{20} \omegahat_{42}\rb)
\\&
+ q^{2} \lb(4096 \omegahat_{10}^{2} - 3840 \omegahat_{20}^{2} + 216 \omegahat_{21}^{2} - 960 \omegahat_{22} + 3840 \omegahat \omegahat_{22} - 840 \omegahat_{21} \omegahat_{30} + 256 \omegahat_{30}^{2}
\rb.
\\&
+ 640 \omegahat_{31} - 2560 \omegahat \omegahat_{31} + 768 \omegahat_{20} \omegahat_{31} + 36 \omegahat_{22} \omegahat_{31} - 24 \omegahat_{31}^{2} - 36 \omegahat_{21} \omegahat_{32} + 12 \omegahat_{30} \omegahat_{32}
\\&
+ 64 \omegahat_{33} - 256 \omegahat \omegahat_{33} - 12 \omegahat_{20} \omegahat_{33} - 192 \omegahat_{20} \omegahat_{40} - 9 \omegahat_{22} \omegahat_{40} + 6 \omegahat_{31} \omegahat_{40}
\\&
+ 18 \omegahat_{21} \omegahat_{41} - 6 \omegahat_{30} \omegahat_{41}
- 4 \omegahat_{10} \lb(1524 \omegahat_{21} - 640 \omegahat_{30} - 18 \omegahat_{32} + 9 \omegahat_{41}\rb)
\\&
+ \omegahat_{11} \lb(1024 - 4096 \omegahat + 6096 \omegahat_{20} - 216 \omegahat_{22} + 24 \omegahat_{33} + 36 \omegahat_{40} - 18 \omegahat_{42}\rb)
\\&
\lb.
- 48 \omegahat_{42} + 192 \omegahat \omegahat_{42} + 9 \omegahat_{20} \omegahat_{42}\rb)
\\&
+ q^{24} \lb(-7168 \omegahat_{10}^{2} + 7296 \omegahat_{20}^{2} - 840 \omegahat_{21}^{2} - 576 \omegahat_{22} - 7296 \omegahat \omegahat_{22} + 2200 \omegahat_{21} \omegahat_{30}
\rb.
\\&
- 640 \omegahat_{30}^{2} + 384 \omegahat_{31} + 4864 \omegahat \omegahat_{31} - 1920 \omegahat_{20} \omegahat_{31} + 84 \omegahat_{22} \omegahat_{31} - 56 \omegahat_{31}^{2} - 84 \omegahat_{21} \omegahat_{32}
\\&
+ 28 \omegahat_{30} \omegahat_{32} - 192 \omegahat_{33} + 640 \omegahat \omegahat_{33} - 28 \omegahat_{20} \omegahat_{33} + 480 \omegahat_{20} \omegahat_{40} - 21 \omegahat_{22} \omegahat_{40}
\\&
+ 14 \omegahat_{31} \omegahat_{40} + 42 \omegahat_{21} \omegahat_{41} - 14 \omegahat_{30} \omegahat_{41}
+ 4 \omegahat_{10} \lb(3932 \omegahat_{21} - 1216 \omegahat_{30} - 70 \omegahat_{32} + 35 \omegahat_{41}\rb)
\\&
+ 2 \omegahat_{11} \lb(768 + 3584 \omegahat - 7864 \omegahat_{20} + 420 \omegahat_{22} + 28 \omegahat_{33} - 70 \omegahat_{40} - 21 \omegahat_{42}\rb)
\\&
\lb.
+ 144 \omegahat_{42} - 480 \omegahat \omegahat_{42} + 21 \omegahat_{20} \omegahat_{42}\rb)
\\
&+ q^{16} \lb(456704 \omegahat_{10}^{2} + 151552 \omegahat_{11} - 142848 \omegahat_{20} + 77136 \omegahat_{11} \omegahat_{20} - 81408 \omegahat_{20}^{2} + 16920 \omegahat_{21}^{2}
\rb.
\\&
- 69504 \omegahat_{22} - 16920 \omegahat_{11} \omegahat_{22} - 21000 \omegahat_{21} \omegahat_{30} + 5120 \omegahat_{30}^{2} + 69376 \omegahat_{31} + 15360 \omegahat_{20} \omegahat_{31}
\\&
+ 900 \omegahat_{22} \omegahat_{31} - 600 \omegahat_{31}^{2} - 900 \omegahat_{21} \omegahat_{32} + 300 \omegahat_{30} \omegahat_{32} + 3712 \omegahat_{33} + 600 \omegahat_{11} \omegahat_{33}
\\&
- 300 \omegahat_{20} \omegahat_{33} - 5760 \omegahat_{40} + 2820 \omegahat_{11} \omegahat_{40} - 3840 \omegahat_{20} \omegahat_{40} - 225 \omegahat_{22} \omegahat_{40} + 150 \omegahat_{31} \omegahat_{40}
\\&
+ \omegahat_{10} \lb(-77136 \omegahat_{21} + 54272 \omegahat_{30} + 5640 \omegahat_{32} - 2820 \omegahat_{41}\rb)
\\&
- 256 \omegahat \lb(2880 + 1784 \omegahat_{11} - 318 \omegahat_{22} + 212 \omegahat_{31} + 20 \omegahat_{33} - 15 \omegahat_{42}\rb)
\\&
\lb.
+ 450 \omegahat_{21} \omegahat_{41} - 150 \omegahat_{30} \omegahat_{41}
- 2784 \omegahat_{42} - 450 \omegahat_{11} \omegahat_{42} + 225 \omegahat_{20} \omegahat_{42}\rb)
\\&
+ q^{10} \lb(51200 \omegahat_{10}^{2} + 25600 \omegahat_{11} - 9216 \omegahat_{20} + 233488 \omegahat_{11} \omegahat_{20} - 155136 \omegahat_{20}^{2} + 15288 \omegahat_{21}^{2}
\rb.
\\&
+ 14016 \omegahat_{22} - 15288 \omegahat_{11} \omegahat_{22} - 11240 \omegahat_{21} \omegahat_{30} + 2048 \omegahat_{30}^{2} - 18560 \omegahat_{31} + 6144 \omegahat_{20} \omegahat_{31}
\\&
+ 1236 \omegahat_{22} \omegahat_{31} - 824 \omegahat_{31}^{2} - 1236 \omegahat_{21} \omegahat_{32} + 412 \omegahat_{30} \omegahat_{32} - 1856 \omegahat_{33} + 824 \omegahat_{11} \omegahat_{33}
\\&
- 412 \omegahat_{20} \omegahat_{33} + 2304 \omegahat_{40} + 2548 \omegahat_{11} \omegahat_{40} - 1536 \omegahat_{20} \omegahat_{40} - 309 \omegahat_{22} \omegahat_{40} + 206 \omegahat_{31} \omegahat_{40}
\\&
+ 618 \omegahat_{21} \omegahat_{41} - 206 \omegahat_{30} \omegahat_{41}
- 4 \omegahat_{10} \lb(58372 \omegahat_{21} - 25856 \omegahat_{30}
+ 637 \lb(-2 \omegahat_{32} + \omegahat_{41}\rb)\rb)
\\&
- 512 \omegahat \lb(864 + 100 \omegahat_{11} - 303 \omegahat_{22} + 202 \omegahat_{31} + 4 \omegahat_{33} - 3 \omegahat_{42}\rb)
\\&
\lb.
+ 1392 \omegahat_{42} - 618 \omegahat_{11} \omegahat_{42} + 309 \omegahat_{20} \omegahat_{42}\rb)
\\&
- 8 q^{22} \lb(2176 \omegahat_{10}^{2} - 1968 \omegahat_{20}^{2} - 228 \omegahat_{21}^{2} + 120 \omegahat_{22} + 1968 \omegahat \omegahat_{22} - 260 \omegahat_{21} \omegahat_{30}
\rb.
\\&
+ 112 \omegahat_{30}^{2} - 80 \omegahat_{31} - 1312 \omegahat \omegahat_{31} + 336 \omegahat_{20} \omegahat_{31} + 12 \omegahat_{22} \omegahat_{31} - 8 \omegahat_{31}^{2} - 12 \omegahat_{21} \omegahat_{32}
\\&
+ 4 \omegahat_{30} \omegahat_{32} - 8 \omegahat_{33} - 112 \omegahat \omegahat_{33} - 4 \omegahat_{20} \omegahat_{33} - 84 \omegahat_{20} \omegahat_{40} - 3 \omegahat_{22} \omegahat_{40}
\\&
+ 2 \omegahat_{31} \omegahat_{40} + 6 \omegahat_{21} \omegahat_{41} - 2 \omegahat_{30} \omegahat_{41}
+ \omegahat_{10} \lb(-4168 \omegahat_{21} + 1312 \omegahat_{30} - 76 \omegahat_{32} + 38 \omegahat_{41}\rb)
\\&
\lb.
+ 6 \omegahat_{42} + 84 \omegahat \omegahat_{42} + 3 \omegahat_{20} \omegahat_{42}
- 2 \omegahat_{11} \lb(64 + 1088 \omegahat - 2084 \omegahat_{20} - 114 \omegahat_{22} - 4 \omegahat_{33} + 19 \omegahat_{40} + 3 \omegahat_{42}\rb)\rb)
\\&
+ q^{26} \lb(-4096 \omegahat_{10}^{2} + 3840 \omegahat_{20}^{2} - 216 \omegahat_{21}^{2} - 960 \omegahat_{22} - 3840 \omegahat \omegahat_{22} + 840 \omegahat_{21} \omegahat_{30}
\rb.
\\&
- 256 \omegahat_{30}^{2} + 640 \omegahat_{31} + 2560 \omegahat \omegahat_{31} - 768 \omegahat_{20} \omegahat_{31} - 36 \omegahat_{22} \omegahat_{31} + 24 \omegahat_{31}^{2} + 36 \omegahat_{21} \omegahat_{32}
\\&
- 12 \omegahat_{30} \omegahat_{32} + 64 \omegahat_{33} + 256 \omegahat \omegahat_{33} + 12 \omegahat_{20} \omegahat_{33} + 192 \omegahat_{20} \omegahat_{40} + 9 \omegahat_{22} \omegahat_{40}
\\&
- 6 \omegahat_{31} \omegahat_{40} - 18 \omegahat_{21} \omegahat_{41} + 6 \omegahat_{30} \omegahat_{41}
+ 4 \omegahat_{10} \lb(1524 \omegahat_{21} - 640 \omegahat_{30} - 18 \omegahat_{32} + 9 \omegahat_{41}\rb)
\\&
\lb.
- 48 \omegahat_{42} - 192 \omegahat \omegahat_{42} - 9 \omegahat_{20} \omegahat_{42}
+ 2 \omegahat_{11} \lb(512 + 2048 \omegahat - 3048 \omegahat_{20} + 108 \omegahat_{22} - 12 \omegahat_{33} - 18 \omegahat_{40} + 9 \omegahat_{42}\rb)\rb)
\\&
+ q^{20} \lb(-74752 \omegahat_{10}^{2} + 109056 \omegahat_{11} - 53760 \omegahat_{20} - 118704 \omegahat_{11} \omegahat_{20} + 48768 \omegahat_{20}^{2} + 3672 \omegahat_{21}^{2}
\rb.
\\&
+ 8640 \omegahat_{22} - 3672 \omegahat_{11} \omegahat_{22} - 8520 \omegahat_{21} \omegahat_{30} + 2432 \omegahat_{30}^{2} - 4224 \omegahat_{31} + 7296 \omegahat_{20} \omegahat_{31}
\\&
+ 612 \omegahat_{22} \omegahat_{31} - 408 \omegahat_{31}^{2} - 612 \omegahat_{21} \omegahat_{32} + 204 \omegahat_{30} \omegahat_{32} + 576 \omegahat_{33} + 408 \omegahat_{11} \omegahat_{33}
\\&
- 204 \omegahat_{20} \omegahat_{33} - 384 \omegahat_{40} + 612 \omegahat_{11} \omegahat_{40} - 1824 \omegahat_{20} \omegahat_{40} - 153 \omegahat_{22} \omegahat_{40} + 102 \omegahat_{31} \omegahat_{40}
\\&
+ 4 \omegahat_{10} \lb(29676 \omegahat_{21} - 8128 \omegahat_{30} + 306 \omegahat_{32} - 153 \omegahat_{41}\rb)
\\&
+ 306 \omegahat_{21} \omegahat_{41} - 102 \omegahat_{30} \omegahat_{41} - 432 \omegahat_{42} - 306 \omegahat_{11} \omegahat_{42} + 153 \omegahat_{20} \omegahat_{42}
\\&
\lb.
+ 32 \omegahat \lb(-13824 + 2336 \omegahat_{11} - 1524 \omegahat_{22} + 1016 \omegahat_{31} - 76 \omegahat_{33} + 57 \omegahat_{42}\rb)\rb)
\\
&- q^{8} \lb(-74752 \omegahat_{10}^{2} - 109056 \omegahat_{11} + 53760 \omegahat_{20} - 118704 \omegahat_{11} \omegahat_{20} + 48768 \omegahat_{20}^{2} + 3672 \omegahat_{21}^{2}
\rb.
\\&
- 8640 \omegahat_{22} - 3672 \omegahat_{11} \omegahat_{22} - 8520 \omegahat_{21} \omegahat_{30} + 2432 \omegahat_{30}^{2} + 4224 \omegahat_{31} + 7296 \omegahat_{20} \omegahat_{31}
\\&
+ 612 \omegahat_{22} \omegahat_{31} - 408 \omegahat_{31}^{2} - 612 \omegahat_{21} \omegahat_{32} + 204 \omegahat_{30} \omegahat_{32} - 576 \omegahat_{33} + 408 \omegahat_{11} \omegahat_{33}
\\&
- 204 \omegahat_{20} \omegahat_{33} + 384 \omegahat_{40} + 612 \omegahat_{11} \omegahat_{40} - 1824 \omegahat_{20} \omegahat_{40} - 153 \omegahat_{22} \omegahat_{40} + 102 \omegahat_{31} \omegahat_{40}
\\&
+ 4 \omegahat_{10} \lb(29676 \omegahat_{21} - 8128 \omegahat_{30} + 306 \omegahat_{32} - 153 \omegahat_{41}\rb)
\\&
+ 306 \omegahat_{21} \omegahat_{41} - 102 \omegahat_{30} \omegahat_{41} + 432 \omegahat_{42} - 306 \omegahat_{11} \omegahat_{42} + 153 \omegahat_{20} \omegahat_{42}
\\&
\lb.\lb.
+ 32 \omegahat \lb(13824 + 2336 \omegahat_{11} - 1524 \omegahat_{22} + 1016 \omegahat_{31} - 76 \omegahat_{33} + 57 \omegahat_{42}\rb)\rb)\rb\}
\\&
- 4 \eta q^{2} \lb(-1 - q^{2} - q^{4} + q^{8} + q^{10} + q^{12}\rb)
\\&
 \lb\{-256 \omegahat_{20} \omegahat'_{10} - 288 \omegahat_{22} \omegahat'_{10} - 64 \omegahat_{31} \omegahat'_{10} - 32 \omegahat_{33} \omegahat'_{10} + 64 \omegahat_{40} \omegahat'_{10} + 24 \omegahat_{42} \omegahat'_{10}
 \rb.
 \\&
 + 256 \omegahat_{10} \omegahat'_{20} + 288 \omegahat_{21} \omegahat'_{20} - 64 \omegahat_{30} \omegahat'_{20} - 48 \omegahat_{32} \omegahat'_{20} + 24 \omegahat_{41} \omegahat'_{20} + 64 \omegahat'_{21}
 \\&
 - 256 \omegahat \omegahat'_{21} - 288 \omegahat_{20} \omegahat'_{21} + 48 \omegahat_{31} \omegahat'_{21} + 12 \omegahat_{33} \omegahat'_{21} - 12 \omegahat_{40} \omegahat'_{21} - 9 \omegahat_{42} \omegahat'_{21}
 \\&
 + 64 \omegahat_{11} \omegahat'_{30} + 64 \omegahat_{20} \omegahat'_{30} + 48 \omegahat_{22} \omegahat'_{30} + 32 \omegahat_{31} \omegahat'_{30} - 16 \omegahat_{40} \omegahat'_{30} - 64 \omegahat_{10} \omegahat'_{31}
 \\&
 - 48 \omegahat_{21} \omegahat'_{31} - 32 \omegahat_{30} \omegahat'_{31} - 12 \omegahat_{32} \omegahat'_{31} + 6 \omegahat_{41} \omegahat'_{31} + 16 \omegahat'_{32} - 64 \omegahat \omegahat'_{32}
 \\&
 + 48 \omegahat_{11} \omegahat'_{32} - 48 \omegahat_{20} \omegahat'_{32} + 12 \omegahat_{31} \omegahat'_{32} - 3 \omegahat_{40} \omegahat'_{32} - 64 \omegahat_{10} \omegahat'_{40} - 48 \omegahat_{21} \omegahat'_{40}
 \\&
 + 16 \omegahat_{30} \omegahat'_{40} - 16 \omegahat'_{41} + 64 \omegahat \omegahat'_{41} + 36 \omegahat_{20} \omegahat'_{41} + 9 \omegahat_{22} \omegahat'_{41} - 6 \omegahat_{31} \omegahat'_{41}
 \\&
 + 12 \omegahat_{10} \omegahat'_{42} - 9 \omegahat_{21} \omegahat'_{42} + 3 \omegahat_{30} \omegahat'_{42} + 4 \omegahat'_{43} - 16 \omegahat \omegahat'_{43} + 6 \omegahat_{11} \omegahat'_{43} - 3 \omegahat_{20} \omegahat'_{43}
\\&
- 24 q^{8} \lb(12288 \omegahat'_{10} + 1840 \omegahat'_{21} + 156 \omegahat'_{32} + 20 \omegahat'_{41} + 15 \omegahat'_{43}\rb)
\\&
- 2 q^{2} \lb(1216 \omegahat_{31} \omegahat'_{10} + 224 \omegahat_{33} \omegahat'_{10} + 64 \omegahat_{40} \omegahat'_{10} - 168 \omegahat_{42} \omegahat'_{10}
\rb.
\\&
- 4352 \omegahat_{10} \omegahat'_{20} + 2208 \omegahat_{21} \omegahat'_{20} - 1024 \omegahat_{30} \omegahat'_{20} - 144 \omegahat_{32} \omegahat'_{20} + 72 \omegahat_{41} \omegahat'_{20}
\\&
- 960 \omegahat'_{21} + 4352 \omegahat \omegahat'_{21} + 144 \omegahat_{31} \omegahat'_{21} + 12 \omegahat_{33} \omegahat'_{21} - 36 \omegahat_{40} \omegahat'_{21} - 9 \omegahat_{42} \omegahat'_{21}
\\&
- 1216 \omegahat_{11} \omegahat'_{30} - 224 \omegahat_{31} \omegahat'_{30} + 32 \omegahat_{40} \omegahat'_{30} + 1216 \omegahat_{10} \omegahat'_{31} - 144 \omegahat_{21} \omegahat'_{31}
\\&
+ 224 \omegahat_{30} \omegahat'_{31} - 12 \omegahat_{32} \omegahat'_{31} + 6 \omegahat_{41} \omegahat'_{31} + 288 \omegahat'_{32} - 1024 \omegahat \omegahat'_{32}
\\&
+ 144 \omegahat_{11} \omegahat'_{32} + 12 \omegahat_{31} \omegahat'_{32} - 3 \omegahat_{40} \omegahat'_{32} - 64 \omegahat_{10} \omegahat'_{40} + 96 \omegahat_{21} \omegahat'_{40}
\\&
- 32 \omegahat_{30} \omegahat'_{40} - 48 \omegahat'_{41} + 64 \omegahat \omegahat'_{41} - 6 \omegahat_{31} \omegahat'_{41}
\\&
+ \omegahat_{22} \lb(-2208 \omegahat'_{10} + 144 \omegahat'_{30} + 9 \omegahat'_{41}\rb)
+ 36 \omegahat_{10} \omegahat'_{42} - 9 \omegahat_{21} \omegahat'_{42} + 3 \omegahat_{30} \omegahat'_{42}
\\&
+ \omegahat_{20} \lb(4352 \omegahat'_{10} - 2208 \omegahat'_{21} + 1024 \omegahat'_{30} - 144 \omegahat'_{32} - 132 \omegahat'_{41} - 3 \omegahat'_{43}\rb)
\\&
\lb.
+ 32 \omegahat \omegahat'_{43} + 6 \omegahat_{11} \omegahat'_{43}\rb)
\\&
+ 2 q^{14} \lb(1216 \omegahat_{31} \omegahat'_{10} + 224 \omegahat_{33} \omegahat'_{10} + 64 \omegahat_{40} \omegahat'_{10} - 168 \omegahat_{42} \omegahat'_{10}
\rb.
\\&
- 4352 \omegahat_{10} \omegahat'_{20} + 2208 \omegahat_{21} \omegahat'_{20} - 1024 \omegahat_{30} \omegahat'_{20} - 144 \omegahat_{32} \omegahat'_{20} + 72 \omegahat_{41} \omegahat'_{20}
\\&
+ 960 \omegahat'_{21} + 4352 \omegahat \omegahat'_{21} + 144 \omegahat_{31} \omegahat'_{21} + 12 \omegahat_{33} \omegahat'_{21} - 36 \omegahat_{40} \omegahat'_{21}
\\&
- 9 \omegahat_{42} \omegahat'_{21} - 1216 \omegahat_{11} \omegahat'_{30} - 224 \omegahat_{31} \omegahat'_{30} + 32 \omegahat_{40} \omegahat'_{30} + 1216 \omegahat_{10} \omegahat'_{31}
\\&
- 144 \omegahat_{21} \omegahat'_{31} + 224 \omegahat_{30} \omegahat'_{31} - 12 \omegahat_{32} \omegahat'_{31} + 6 \omegahat_{41} \omegahat'_{31} - 288 \omegahat'_{32}
\\&
- 1024 \omegahat \omegahat'_{32} + 144 \omegahat_{11} \omegahat'_{32} + 12 \omegahat_{31} \omegahat'_{32} - 3 \omegahat_{40} \omegahat'_{32} - 64 \omegahat_{10} \omegahat'_{40}
\\&
+ 96 \omegahat_{21} \omegahat'_{40} - 32 \omegahat_{30} \omegahat'_{40} + 48 \omegahat'_{41} + 64 \omegahat \omegahat'_{41} - 6 \omegahat_{31} \omegahat'_{41}
\\&
+ \omegahat_{22} \lb(-2208 \omegahat'_{10} + 144 \omegahat'_{30} + 9 \omegahat'_{41}\rb)
+ 36 \omegahat_{10} \omegahat'_{42} - 9 \omegahat_{21} \omegahat'_{42} + 3 \omegahat_{30} \omegahat'_{42}
\\&
+ \omegahat_{20} \lb(4352 \omegahat'_{10} - 2208 \omegahat'_{21} + 1024 \omegahat'_{30} - 144 \omegahat'_{32} - 132 \omegahat'_{41} - 3 \omegahat'_{43}\rb)
\\&
\lb.
+ 32 \omegahat \omegahat'_{43} + 6 \omegahat_{11} \omegahat'_{43}\rb)
\\
&- 2 q^{10} \lb(-4288 \omegahat_{31} \omegahat'_{10} + 544 \omegahat_{33} \omegahat'_{10} + 192 \omegahat_{40} \omegahat'_{10} - 408 \omegahat_{42} \omegahat'_{10}
\rb.
\\&
- 9984 \omegahat_{10} \omegahat'_{20} - 5280 \omegahat_{21} \omegahat'_{20} + 3456 \omegahat_{30} \omegahat'_{20} + 336 \omegahat_{32} \omegahat'_{20} - 168 \omegahat_{41} \omegahat'_{20}
\\&
- 7232 \omegahat'_{21} + 9984 \omegahat \omegahat'_{21} - 336 \omegahat_{31} \omegahat'_{21} + 36 \omegahat_{33} \omegahat'_{21} + 84 \omegahat_{40} \omegahat'_{21} - 27 \omegahat_{42} \omegahat'_{21}
\\&
+ 4288 \omegahat_{11} \omegahat'_{30} - 544 \omegahat_{31} \omegahat'_{30} + 192 \omegahat_{40} \omegahat'_{30} - 4288 \omegahat_{10} \omegahat'_{31} + 336 \omegahat_{21} \omegahat'_{31}
\\&
+ 544 \omegahat_{30} \omegahat'_{31} - 36 \omegahat_{32} \omegahat'_{31} + 18 \omegahat_{41} \omegahat'_{31} - 800 \omegahat'_{32} + 3456 \omegahat \omegahat'_{32}
\\&
- 336 \omegahat_{11} \omegahat'_{32} + 36 \omegahat_{31} \omegahat'_{32} - 9 \omegahat_{40} \omegahat'_{32} - 192 \omegahat_{10} \omegahat'_{40} + 576 \omegahat_{21} \omegahat'_{40}
\\&
- 192 \omegahat_{30} \omegahat'_{40} - 208 \omegahat'_{41} + 192 \omegahat \omegahat'_{41} - 18 \omegahat_{31} \omegahat'_{41}
\\&
+ 3 \omegahat_{22} \lb(1760 \omegahat'_{10} - 112 \omegahat'_{30} + 9 \omegahat'_{41}\rb)
- 84 \omegahat_{10} \omegahat'_{42} - 27 \omegahat_{21} \omegahat'_{42} + 9 \omegahat_{30} \omegahat'_{42}
\\&
+ \omegahat_{20} \lb(9984 \omegahat'_{10} + 5280 \omegahat'_{21} - 3456 \omegahat'_{30} + 336 \omegahat'_{32} - 492 \omegahat'_{41} - 9 \omegahat'_{43}\rb)
\\&
\lb.
- 128 \omegahat'_{43} + 192 \omegahat \omegahat'_{43} + 18 \omegahat_{11} \omegahat'_{43}\rb)
\\&
+ 2 q^{6} \lb(-4288 \omegahat_{31} \omegahat'_{10} + 544 \omegahat_{33} \omegahat'_{10} + 192 \omegahat_{40} \omegahat'_{10} - 408 \omegahat_{42} \omegahat'_{10}
\rb.
\\&
- 9984 \omegahat_{10} \omegahat'_{20} - 5280 \omegahat_{21} \omegahat'_{20} + 3456 \omegahat_{30} \omegahat'_{20} + 336 \omegahat_{32} \omegahat'_{20} - 168 \omegahat_{41} \omegahat'_{20}
\\&
+ 7232 \omegahat'_{21} + 9984 \omegahat \omegahat'_{21} - 336 \omegahat_{31} \omegahat'_{21} + 36 \omegahat_{33} \omegahat'_{21} + 84 \omegahat_{40} \omegahat'_{21} - 27 \omegahat_{42} \omegahat'_{21}
\\&
+ 4288 \omegahat_{11} \omegahat'_{30} - 544 \omegahat_{31} \omegahat'_{30} + 192 \omegahat_{40} \omegahat'_{30} - 4288 \omegahat_{10} \omegahat'_{31} + 336 \omegahat_{21} \omegahat'_{31}
\\&
+ 544 \omegahat_{30} \omegahat'_{31} - 36 \omegahat_{32} \omegahat'_{31} + 18 \omegahat_{41} \omegahat'_{31} + 800 \omegahat'_{32} + 3456 \omegahat \omegahat'_{32}
\\&
- 336 \omegahat_{11} \omegahat'_{32} + 36 \omegahat_{31} \omegahat'_{32} - 9 \omegahat_{40} \omegahat'_{32} - 192 \omegahat_{10} \omegahat'_{40} + 576 \omegahat_{21} \omegahat'_{40}
\\&
- 192 \omegahat_{30} \omegahat'_{40} + 208 \omegahat'_{41} + 192 \omegahat \omegahat'_{41} - 18 \omegahat_{31} \omegahat'_{41}
\\&
+ 3 \omegahat_{22} \lb(1760 \omegahat'_{10} - 112 \omegahat'_{30} + 9 \omegahat'_{41}\rb)
- 84 \omegahat_{10} \omegahat'_{42} - 27 \omegahat_{21} \omegahat'_{42} + 9 \omegahat_{30} \omegahat'_{42}
\\&
+ \omegahat_{20} \lb(9984 \omegahat'_{10} + 5280 \omegahat'_{21} - 3456 \omegahat'_{30} + 336 \omegahat'_{32} - 492 \omegahat'_{41} - 9 \omegahat'_{43}\rb)
\\&
\lb.
+ 128 \omegahat'_{43} + 192 \omegahat \omegahat'_{43} + 18 \omegahat_{11} \omegahat'_{43}\rb)
\\&
+ q^{16} \lb(64 \omegahat_{31} \omegahat'_{10} + 32 \omegahat_{33} \omegahat'_{10} - 64 \omegahat_{40} \omegahat'_{10} - 24 \omegahat_{42} \omegahat'_{10}
\rb.
\\&
- 256 \omegahat_{10} \omegahat'_{20} - 288 \omegahat_{21} \omegahat'_{20} + 64 \omegahat_{30} \omegahat'_{20} + 48 \omegahat_{32} \omegahat'_{20} - 24 \omegahat_{41} \omegahat'_{20}
\\&
+ 64 \omegahat'_{21} + 256 \omegahat \omegahat'_{21} - 48 \omegahat_{31} \omegahat'_{21} - 12 \omegahat_{33} \omegahat'_{21} + 12 \omegahat_{40} \omegahat'_{21} + 9 \omegahat_{42} \omegahat'_{21}
\\&
- 64 \omegahat_{11} \omegahat'_{30} - 32 \omegahat_{31} \omegahat'_{30} + 16 \omegahat_{40} \omegahat'_{30} + 64 \omegahat_{10} \omegahat'_{31} + 48 \omegahat_{21} \omegahat'_{31}
\\&
+ 32 \omegahat_{30} \omegahat'_{31} + 12 \omegahat_{32} \omegahat'_{31} - 6 \omegahat_{41} \omegahat'_{31} + 16 \omegahat'_{32} + 64 \omegahat \omegahat'_{32} - 48 \omegahat_{11} \omegahat'_{32}
\\&
- 12 \omegahat_{31} \omegahat'_{32} + 3 \omegahat_{40} \omegahat'_{32} + 64 \omegahat_{10} \omegahat'_{40} + 48 \omegahat_{21} \omegahat'_{40} - 16 \omegahat_{30} \omegahat'_{40}
\\&
+ 3 \omegahat_{22} \lb(96 \omegahat'_{10} - 16 \omegahat'_{30} - 3 \omegahat'_{41}\rb)
- 16 \omegahat'_{41} - 64 \omegahat \omegahat'_{41} + 6 \omegahat_{31} \omegahat'_{41}
\\&
- 12 \omegahat_{10} \omegahat'_{42} + 9 \omegahat_{21} \omegahat'_{42} - 3 \omegahat_{30} \omegahat'_{42} + 4 \omegahat'_{43} + 16 \omegahat \omegahat'_{43}
\\&
\lb.
- 6 \omegahat_{11} \omegahat'_{43}
+ \omegahat_{20} \lb(256 \omegahat'_{10} + 288 \omegahat'_{21} - 64 \omegahat'_{30} + 48 \omegahat'_{32} - 36 \omegahat'_{41} + 3 \omegahat'_{43}\rb)\rb)
\\
&+ 2 q^{4} \lb(-2880 \omegahat_{31} \omegahat'_{10} + 96 \omegahat_{33} \omegahat'_{10} - 64 \omegahat_{40} \omegahat'_{10} - 72 \omegahat_{42} \omegahat'_{10}
\rb.
\\&
- 1792 \omegahat_{10} \omegahat'_{20} - 4704 \omegahat_{21} \omegahat'_{20} + 256 \omegahat_{30} \omegahat'_{20} - 336 \omegahat_{32} \omegahat'_{20} + 168 \omegahat_{41} \omegahat'_{20}
\\&
+ 2816 \omegahat'_{21} + 1792 \omegahat \omegahat'_{21} + 336 \omegahat_{31} \omegahat'_{21} - 12 \omegahat_{33} \omegahat'_{21} - 84 \omegahat_{40} \omegahat'_{21} + 9 \omegahat_{42} \omegahat'_{21}
\\&
+ 2880 \omegahat_{11} \omegahat'_{30} - 96 \omegahat_{31} \omegahat'_{30} - 32 \omegahat_{40} \omegahat'_{30} - 2880 \omegahat_{10} \omegahat'_{31} - 336 \omegahat_{21} \omegahat'_{31}
\\&
+ 96 \omegahat_{30} \omegahat'_{31} + 12 \omegahat_{32} \omegahat'_{31} - 6 \omegahat_{41} \omegahat'_{31} + 416 \omegahat'_{32} + 256 \omegahat \omegahat'_{32}
\\&
+ 336 \omegahat_{11} \omegahat'_{32} - 12 \omegahat_{31} \omegahat'_{32} + 3 \omegahat_{40} \omegahat'_{32} + 64 \omegahat_{10} \omegahat'_{40} - 96 \omegahat_{21} \omegahat'_{40} + 32 \omegahat_{30} \omegahat'_{40}
\\&
+ \omegahat_{22} \lb(4704 \omegahat'_{10} + 336 \omegahat'_{30} - 9 \omegahat'_{41}\rb)
- 128 \omegahat'_{41} - 64 \omegahat \omegahat'_{41} + 6 \omegahat_{31} \omegahat'_{41}
\\&
+ 84 \omegahat_{10} \omegahat'_{42} + 9 \omegahat_{21} \omegahat'_{42} - 3 \omegahat_{30} \omegahat'_{42} - 40 \omegahat'_{43} - 32 \omegahat \omegahat'_{43} - 6 \omegahat_{11} \omegahat'_{43}
\\&
\lb.
+ \omegahat_{20} \lb(1792 \omegahat'_{10} + 4704 \omegahat'_{21} - 256 \omegahat'_{30} - 336 \omegahat'_{32} + 12 \omegahat'_{41} + 3 \omegahat'_{43}\rb)\rb)
\\&
- 2 q^{12} \lb(-2880 \omegahat_{31} \omegahat'_{10} + 96 \omegahat_{33} \omegahat'_{10} - 64 \omegahat_{40} \omegahat'_{10} - 72 \omegahat_{42} \omegahat'_{10}
\rb.
\\&
- 1792 \omegahat_{10} \omegahat'_{20} - 4704 \omegahat_{21} \omegahat'_{20} + 256 \omegahat_{30} \omegahat'_{20} - 336 \omegahat_{32} \omegahat'_{20} + 168 \omegahat_{41} \omegahat'_{20}
\\&
- 2816 \omegahat'_{21} + 1792 \omegahat \omegahat'_{21} + 336 \omegahat_{31} \omegahat'_{21} - 12 \omegahat_{33} \omegahat'_{21} - 84 \omegahat_{40} \omegahat'_{21} + 9 \omegahat_{42} \omegahat'_{21}
\\&
+ 2880 \omegahat_{11} \omegahat'_{30} - 96 \omegahat_{31} \omegahat'_{30} - 32 \omegahat_{40} \omegahat'_{30} - 2880 \omegahat_{10} \omegahat'_{31} - 336 \omegahat_{21} \omegahat'_{31}
\\&
+ 96 \omegahat_{30} \omegahat'_{31} + 12 \omegahat_{32} \omegahat'_{31} - 6 \omegahat_{41} \omegahat'_{31} - 416 \omegahat'_{32} + 256 \omegahat \omegahat'_{32}
\\&
+ 336 \omegahat_{11} \omegahat'_{32} - 12 \omegahat_{31} \omegahat'_{32} + 3 \omegahat_{40} \omegahat'_{32} + 64 \omegahat_{10} \omegahat'_{40} - 96 \omegahat_{21} \omegahat'_{40} + 32 \omegahat_{30} \omegahat'_{40}
\\&
+ \omegahat_{22} \lb(4704 \omegahat'_{10} + 336 \omegahat'_{30} - 9 \omegahat'_{41}\rb)
+ 128 \omegahat'_{41} - 64 \omegahat \omegahat'_{41} + 6 \omegahat_{31} \omegahat'_{41}
\\&
+ 84 \omegahat_{10} \omegahat'_{42} + 9 \omegahat_{21} \omegahat'_{42} - 3 \omegahat_{30} \omegahat'_{42} + 40 \omegahat'_{43} - 32 \omegahat \omegahat'_{43}
\\&
\lb.\lb.
- 6 \omegahat_{11} \omegahat'_{43}
+ \omegahat_{20} \lb(1792 \omegahat'_{10} + 4704 \omegahat'_{21} - 256 \omegahat'_{30} - 336 \omegahat'_{32} + 12 \omegahat'_{41} + 3 \omegahat'_{43}\rb)\rb)\rb\}
\\&
+ \lb(-1 + q^{4}\rb)^{3} \lb(1 + q^{2} + 2 q^{4} + q^{6} + q^{8}\rb)
\\&
\lb(\omegahat'_{32} \omegahat'_{41} - \omegahat'_{31} \omegahat'_{42} + \omegahat'_{21} \omegahat'_{43}
\rb.
\\&
+ q^{4} \lb(-7040 \omegahat'_{20} \omegahat'_{31} + 7040 \omegahat'_{10} \omegahat'_{32} - 160 \omegahat'_{31} \omegahat'_{40} + 160 \omegahat'_{30} \omegahat'_{41} - 33 \omegahat'_{32} \omegahat'_{41}
\rb.
\\&
\lb.
+ 33 \omegahat'_{31} \omegahat'_{42}
+ 11 \omegahat'_{21} \lb(640 \omegahat'_{30} - 3 \omegahat'_{43}\rb)
- 160 \omegahat'_{10} \omegahat'_{43}\rb)
\\&
+ q^{8} \lb(-7040 \omegahat'_{20} \omegahat'_{31} + 7040 \omegahat'_{10} \omegahat'_{32} - 160 \omegahat'_{31} \omegahat'_{40} + 160 \omegahat'_{30} \omegahat'_{41} - 33 \omegahat'_{32} \omegahat'_{41}
\rb.
\\&
\lb.
+ 33 \omegahat'_{31} \omegahat'_{42}
+ 11 \omegahat'_{21} \lb(640 \omegahat'_{30} - 3 \omegahat'_{43}\rb)
- 160 \omegahat'_{10} \omegahat'_{43}\rb)
\\&
+ q^{12} \lb(\omegahat'_{32} \omegahat'_{41} - \omegahat'_{31} \omegahat'_{42} + \omegahat'_{21} \omegahat'_{43}\rb)
\\&
+ q^{2} \lb(320 \omegahat'_{20} \omegahat'_{31} - 320 \omegahat'_{10} \omegahat'_{32} - 80 \omegahat'_{31} \omegahat'_{40} + 80 \omegahat'_{30} \omegahat'_{41} + 6 \omegahat'_{32} \omegahat'_{41} - 6 \omegahat'_{31} \omegahat'_{42}
\rb.
\\&
\lb.
- 80 \omegahat'_{10} \omegahat'_{43}
+ \omegahat'_{21} \lb(-320 \omegahat'_{30} + 6 \omegahat'_{43}\rb)\rb)
\\&
+ q^{10} \lb(320 \omegahat'_{20} \omegahat'_{31} - 320 \omegahat'_{10} \omegahat'_{32} - 80 \omegahat'_{31} \omegahat'_{40} + 80 \omegahat'_{30} \omegahat'_{41} + 6 \omegahat'_{32} \omegahat'_{41} - 6 \omegahat'_{31} \omegahat'_{42}
\rb.
\\&
\lb.
- 80 \omegahat'_{10} \omegahat'_{43}
+ \omegahat'_{21} \lb(-320 \omegahat'_{30} + 6 \omegahat'_{43}\rb)\rb)
\\&
+ 4 q^{6} \lb(-96 \omegahat'_{20} \omegahat'_{31} + 96 \omegahat'_{10} \omegahat'_{32} + 120 \omegahat'_{31} \omegahat'_{40} - 120 \omegahat'_{30} \omegahat'_{41} + 13 \omegahat'_{32} \omegahat'_{41}
\rb.
\\&
\lb.\lb.
\lb.
- 13 \omegahat'_{31} \omegahat'_{42} + 120 \omegahat'_{10} \omegahat'_{43}
+ \omegahat'_{21} \lb(96 \omegahat'_{30} + 13 \omegahat'_{43}\rb)\rb)\rb)\rb\}
\\&
/\lb(1179648 \eta^{2} q^{10} \lb(-1 - q^{2} - q^{4} + q^{8} + q^{10} + q^{12}\rb)\rb)
\end{align*}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{align*}
&\langle\s^x_1\s^x_5\rangle =
\\&
\lb\{-8\eta^{2}q^{2}\lb\{512\omegahat_{10}^{2} + 128\omegahat_{11} - 512\omegahat\omegahat_{11} + 272\omegahat_{11}\omegahat_{20} - 192\omegahat_{20}^{2} - 272\omegahat_{10}\omegahat_{21}
\rb.
\rb.
\\&
- 168\omegahat_{21}^{2} - 48\omegahat_{22} + 192\omegahat\omegahat_{22} + 168\omegahat_{11}\omegahat_{22} + 128\omegahat_{10}\omegahat_{30} + 248\omegahat_{21}\omegahat_{30}
\\&
- 64\omegahat_{30}^{2} + 32\omegahat_{31} - 128\omegahat\omegahat_{31} - 192\omegahat_{20}\omegahat_{31} - 12\omegahat_{22}\omegahat_{31} + 8\omegahat_{31}^{2}
\\&
- 56\omegahat_{10}\omegahat_{32} + 12\omegahat_{21}\omegahat_{32} - 4\omegahat_{30}\omegahat_{32} - 16\omegahat_{33} + 64\omegahat\omegahat_{33} - 8\omegahat_{11}\omegahat_{33}
\\&
+ 4\omegahat_{20}\omegahat_{33} - 28\omegahat_{11}\omegahat_{40} + 48\omegahat_{20}\omegahat_{40} + 3\omegahat_{22}\omegahat_{40} - 2\omegahat_{31}\omegahat_{40} + 28\omegahat_{10}\omegahat_{41}
\\&
- 6\omegahat_{21}\omegahat_{41} + 2\omegahat_{30}\omegahat_{41} + 12\omegahat_{42} - 48\omegahat\omegahat_{42} + 6\omegahat_{11}\omegahat_{42} - 3\omegahat_{20}\omegahat_{42}
\\&
+ q^{14}\lb(-306688\omegahat_{10}^{2} - 159872\omegahat_{11} + 133632\omegahat_{20} - 266928\omegahat_{11}\omegahat_{20} + 170304\omegahat_{20}^{2}
\rb.
\\&
- 26568\omegahat_{21}^{2} + 31152\omegahat_{22} + 26568\omegahat_{11}\omegahat_{22} + 18264\omegahat_{21}\omegahat_{30} - 3136\omegahat_{30}^{2} - 25376\omegahat_{31}
\\&
- 9408\omegahat_{20}\omegahat_{31} - 2268\omegahat_{22}\omegahat_{31} + 1512\omegahat_{31}^{2} + 2268\omegahat_{21}\omegahat_{32} - 756\omegahat_{30}\omegahat_{32} - 368\omegahat_{33}
\\&
- 1512\omegahat_{11}\omegahat_{33} + 756\omegahat_{20}\omegahat_{33} + 1152\omegahat_{40} - 4428\omegahat_{11}\omegahat_{40} + 2352\omegahat_{20}\omegahat_{40}
\\&
+ 567\omegahat_{22}\omegahat_{40} - 378\omegahat_{31}\omegahat_{40} - 1134\omegahat_{21}\omegahat_{41} + 378\omegahat_{30}\omegahat_{41}
\\&
+ 4\omegahat_{10}(66732\omegahat_{21} - 28384\omegahat_{30} + 1107(-2\omegahat_{32} + \omegahat_{41}))
\\&
+ 16\omegahat(129024 + 19168\omegahat_{11} - 10644\omegahat_{22} + 7096\omegahat_{31} + 196\omegahat_{33} - 147\omegahat_{42})
\\&
\lb.
+ 276\omegahat_{42} + 1134\omegahat_{11}\omegahat_{42} - 567\omegahat_{20}\omegahat_{42}\rb)
\\&
+ q^{10}(218112\omegahat_{10}^{2} + 166144\omegahat_{11} - 110592\omegahat_{20} - 180432\omegahat_{11}\omegahat_{20} + 79488\omegahat_{20}^{2}
\\&
- 2808\omegahat_{21}^{2} - 9888\omegahat_{22} + 2808\omegahat_{11}\omegahat_{22} - 4824\omegahat_{21}\omegahat_{30} + 1920\omegahat_{30}^{2} + 6592\omegahat_{31}
\\&
+ 5760\omegahat_{20}\omegahat_{31} - 972\omegahat_{22}\omegahat_{31} + 648\omegahat_{31}^{2} + 972\omegahat_{21}\omegahat_{32} - 324\omegahat_{30}\omegahat_{32} - 224\omegahat_{33}
\\&
- 648\omegahat_{11}\omegahat_{33} + 324\omegahat_{20}\omegahat_{33} - 468\omegahat_{11}\omegahat_{40} - 1440\omegahat_{20}\omegahat_{40} + 243\omegahat_{22}\omegahat_{40}
\\&
- 486\omegahat_{21}\omegahat_{41} + 162\omegahat_{30}\omegahat_{41} + 36\omegahat_{10}(5012\omegahat_{21} - 1472\omegahat_{30} - 26\omegahat_{32} + 13\omegahat_{41})
\\&
- 96\omegahat(-3072 + 2272\omegahat_{11} + 828\omegahat_{22} - 552\omegahat_{31} + 20\omegahat_{33} - 15\omegahat_{42})
\\&
- 162\omegahat_{31}\omegahat_{40} + 168\omegahat_{42} + 486\omegahat_{11}\omegahat_{42} - 243\omegahat_{20}\omegahat_{42})
\\&
+ q^{26}(80896\omegahat_{10}^{2} + 27648\omegahat_{20} - 21120\omegahat_{20}^{2} - 360\omegahat_{21}^{2} + 2400\omegahat_{22} + 21120\omegahat\omegahat_{22}
\\&
- 1800\omegahat_{21}\omegahat_{30} + 640\omegahat_{30}^{2} - 1600\omegahat_{31} - 14080\omegahat\omegahat_{31} + 1920\omegahat_{20}\omegahat_{31} - 324\omegahat_{22}\omegahat_{31}
\\&
+ 216\omegahat_{31}^{2} + 324\omegahat_{21}\omegahat_{32} - 108\omegahat_{30}\omegahat_{32} + 32\omegahat_{33} - 640\omegahat\omegahat_{33} + 108\omegahat_{20}\omegahat_{33}
\\&
- 480\omegahat_{20}\omegahat_{40} + 81\omegahat_{22}\omegahat_{40} - 54\omegahat_{31}\omegahat_{40} - 162\omegahat_{21}\omegahat_{41} + 54\omegahat_{30}\omegahat_{41}
\\&
- 4\omegahat_{10}(10596\omegahat_{21} - 5(704\omegahat_{30} - 6\omegahat_{32} + 3\omegahat_{41}))
\\&
- 2\omegahat_{11}(22400 + 40448\omegahat - 21192\omegahat_{20} - 180\omegahat_{22} + 108\omegahat_{33} + 30\omegahat_{40} - 81\omegahat_{42})
\\&
- 24\omegahat_{42} + 480\omegahat\omegahat_{42} - 81\omegahat_{20}\omegahat_{42})
\\
&
+ q^{30}(-512\omegahat_{10}^{2} + 192\omegahat_{20}^{2} + 168\omegahat_{21}^{2} - 48\omegahat_{22} - 192\omegahat\omegahat_{22} - 248\omegahat_{21}\omegahat_{30}
\\&
+ 64\omegahat_{30}^{2} + 32\omegahat_{31} + 128\omegahat\omegahat_{31} + 192\omegahat_{20}\omegahat_{31} + 12\omegahat_{22}\omegahat_{31} - 8\omegahat_{31}^{2}
\\&
- 12\omegahat_{21}\omegahat_{32} + 4\omegahat_{30}\omegahat_{32} - 16\omegahat_{33} - 64\omegahat\omegahat_{33} - 4\omegahat_{20}\omegahat_{33} - 48\omegahat_{20}\omegahat_{40}
\\&
- 3\omegahat_{22}\omegahat_{40} + 2\omegahat_{31}\omegahat_{40} + 4\omegahat_{10}(68\omegahat_{21} - 32\omegahat_{30} + 14\omegahat_{32} - 7\omegahat_{41})
\\&
+ 6\omegahat_{21}\omegahat_{41} - 2\omegahat_{30}\omegahat_{41} + 2\omegahat_{11}(64 + 256\omegahat - 136\omegahat_{20} - 84\omegahat_{22}
\\&
+ 4\omegahat_{33} + 14\omegahat_{40} - 3\omegahat_{42})
\\&
+ 12\omegahat_{42} + 48\omegahat\omegahat_{42} + 3\omegahat_{20}\omegahat_{42})
\\&
+ q^{4}(-80896\omegahat_{10}^{2} + 27648\omegahat_{20} + 21120\omegahat_{20}^{2} + 360\omegahat_{21}^{2} + 2400\omegahat_{22}
\\&
- 21120\omegahat\omegahat_{22} + 1800\omegahat_{21}\omegahat_{30} - 640\omegahat_{30}^{2} - 1600\omegahat_{31} + 14080\omegahat\omegahat_{31}
\\&
- 1920\omegahat_{20}\omegahat_{31} + 324\omegahat_{22}\omegahat_{31} - 216\omegahat_{31}^{2} - 324\omegahat_{21}\omegahat_{32} + 108\omegahat_{30}\omegahat_{32}
\\&
+ 32\omegahat_{33} + 640\omegahat\omegahat_{33} - 108\omegahat_{20}\omegahat_{33} + 480\omegahat_{20}\omegahat_{40} - 81\omegahat_{22}\omegahat_{40}
\\&
+ 54\omegahat_{31}\omegahat_{40} + 162\omegahat_{21}\omegahat_{41} - 54\omegahat_{30}\omegahat_{41}
\\&
+ 4\omegahat_{10}(10596\omegahat_{21} - 5(704\omegahat_{30} - 6\omegahat_{32} + 3\omegahat_{41}))
\\&
+ 2\omegahat_{11}(-22400 + 40448\omegahat - 21192\omegahat_{20} - 180\omegahat_{22} + 108\omegahat_{33} + 30\omegahat_{40} - 81\omegahat_{42})
\\&
- 24\omegahat_{42} - 480\omegahat\omegahat_{42} + 81\omegahat_{20}\omegahat_{42})
\\&
- q^{6}(89600\omegahat_{10}^{2} - 56064\omegahat_{20} - 58944\omegahat_{20}^{2} + 4488\omegahat_{21}^{2} + 624\omegahat_{22} + 58944\omegahat\omegahat_{22}
\\&
- 7064\omegahat_{21}\omegahat_{30} + 1856\omegahat_{30}^{2} - 1184\omegahat_{31} - 39296\omegahat\omegahat_{31} + 5568\omegahat_{20}\omegahat_{31}
\\&
+ 444\omegahat_{22}\omegahat_{31} - 296\omegahat_{31}^{2} - 444\omegahat_{21}\omegahat_{32} + 148\omegahat_{30}\omegahat_{32} - 176\omegahat_{33} - 1856\omegahat\omegahat_{33}
\\&
- 148\omegahat_{20}\omegahat_{33} + 192\omegahat_{40} - 1392\omegahat_{20}\omegahat_{40} - 111\omegahat_{22}\omegahat_{40} + 74\omegahat_{31}\omegahat_{40} + 222\omegahat_{21}\omegahat_{41}
\\&
- 74\omegahat_{30}\omegahat_{41} - 4\omegahat_{10}(26668\omegahat_{21} - 9824\omegahat_{30} + 187(-2\omegahat_{32} + \omegahat_{41}))
\\&
+ \omegahat_{11}(104320 - 89600\omegahat + 106672\omegahat_{20} - 4488\omegahat_{22} + 296\omegahat_{33} + 748\omegahat_{40} - 222\omegahat_{42})
\\&
+ 132\omegahat_{42} + 1392\omegahat\omegahat_{42} + 111\omegahat_{20}\omegahat_{42})
\\&
+ q^{20}(-218112\omegahat_{10}^{2} + 166144\omegahat_{11} - 110592\omegahat_{20} + 180432\omegahat_{11}\omegahat_{20} - 79488\omegahat_{20}^{2}
\\&
+ 2808\omegahat_{21}^{2} - 9888\omegahat_{22} - 2808\omegahat_{11}\omegahat_{22} + 4824\omegahat_{21}\omegahat_{30} - 1920\omegahat_{30}^{2} + 6592\omegahat_{31}
\\&
- 5760\omegahat_{20}\omegahat_{31} + 972\omegahat_{22}\omegahat_{31} - 648\omegahat_{31}^{2} - 972\omegahat_{21}\omegahat_{32} + 324\omegahat_{30}\omegahat_{32} - 224\omegahat_{33}
\\&
+ 648\omegahat_{11}\omegahat_{33} - 324\omegahat_{20}\omegahat_{33} + 468\omegahat_{11}\omegahat_{40} + 1440\omegahat_{20}\omegahat_{40} - 243\omegahat_{22}\omegahat_{40}
\\&
+ 162\omegahat_{31}\omegahat_{40} + 486\omegahat_{21}\omegahat_{41} - 162\omegahat_{30}\omegahat_{41}
\\&
- 36\omegahat_{10}(5012\omegahat_{21} - 1472\omegahat_{30} - 26\omegahat_{32} + 13\omegahat_{41})
\\&
+ 96\omegahat(3072 + 2272\omegahat_{11} + 828\omegahat_{22} - 552\omegahat_{31} + 20\omegahat_{33} - 15\omegahat_{42})
\\&
+ 168\omegahat_{42} - 486\omegahat_{11}\omegahat_{42} + 243\omegahat_{20}\omegahat_{42})
\\
&
+ q^{16}(306688\omegahat_{10}^{2} - 159872\omegahat_{11} + 133632\omegahat_{20} + 266928\omegahat_{11}\omegahat_{20} - 170304\omegahat_{20}^{2}
\\&
+ 26568\omegahat_{21}^{2} + 31152\omegahat_{22} - 26568\omegahat_{11}\omegahat_{22} - 18264\omegahat_{21}\omegahat_{30} + 3136\omegahat_{30}^{2} - 25376\omegahat_{31}
\\&
+ 9408\omegahat_{20}\omegahat_{31} + 2268\omegahat_{22}\omegahat_{31} - 1512\omegahat_{31}^{2} - 2268\omegahat_{21}\omegahat_{32} + 756\omegahat_{30}\omegahat_{32} - 368\omegahat_{33}
\\&
+ 1512\omegahat_{11}\omegahat_{33} - 756\omegahat_{20}\omegahat_{33} + 1152\omegahat_{40} + 4428\omegahat_{11}\omegahat_{40} - 2352\omegahat_{20}\omegahat_{40} - 567\omegahat_{22}\omegahat_{40}
\\&
+ 378\omegahat_{31}\omegahat_{40} + 1134\omegahat_{21}\omegahat_{41} - 378\omegahat_{30}\omegahat_{41}
\\&
- 4\omegahat_{10}(66732\omegahat_{21} - 28384\omegahat_{30} + 1107(-2\omegahat_{32} + \omegahat_{41}))
\\&
- 16\omegahat(-129024 + 19168\omegahat_{11} - 10644\omegahat_{22} + 7096\omegahat_{31} + 196\omegahat_{33} - 147\omegahat_{42})
\\&
+ 276\omegahat_{42} - 1134\omegahat_{11}\omegahat_{42} + 567\omegahat_{20}\omegahat_{42})
\\&
+ q^{2}(2048\omegahat_{10}^{2} + 1200\omegahat_{11}\omegahat_{20} - 768\omegahat_{20}^{2} + 648\omegahat_{21}^{2} - 648\omegahat_{11}\omegahat_{22} + 552\omegahat_{21}\omegahat_{30}
\\&
- 256\omegahat_{30}^{2} - 768\omegahat_{20}\omegahat_{31} - 108\omegahat_{22}\omegahat_{31} + 72\omegahat_{31}^{2} + 108\omegahat_{21}\omegahat_{32} - 36\omegahat_{30}\omegahat_{32}
\\&
- 72\omegahat_{11}\omegahat_{33} + 36\omegahat_{20}\omegahat_{33} + 108\omegahat_{11}\omegahat_{40} + 192\omegahat_{20}\omegahat_{40} + 27\omegahat_{22}\omegahat_{40} - 18\omegahat_{31}\omegahat_{40}
\\&
- 54\omegahat_{21}\omegahat_{41} + 18\omegahat_{30}\omegahat_{41} - 4\omegahat_{10}(300\omegahat_{21} - 128\omegahat_{30} - 54\omegahat_{32} + 27\omegahat_{41})
\\&
+ 54\omegahat_{11}\omegahat_{42} - 27\omegahat_{20}\omegahat_{42} - 64\omegahat(32\omegahat_{11} - 12\omegahat_{22} + 8\omegahat_{31} - 4\omegahat_{33} + 3\omegahat_{42}))
\\&
+ q^{28}(-2048\omegahat_{10}^{2} - 1200\omegahat_{11}\omegahat_{20} + 768\omegahat_{20}^{2} - 648\omegahat_{21}^{2} + 648\omegahat_{11}\omegahat_{22} - 552\omegahat_{21}\omegahat_{30}
\\&
+ 256\omegahat_{30}^{2} + 768\omegahat_{20}\omegahat_{31} + 108\omegahat_{22}\omegahat_{31} - 72\omegahat_{31}^{2} - 108\omegahat_{21}\omegahat_{32} + 36\omegahat_{30}\omegahat_{32}
\\&
+ 72\omegahat_{11}\omegahat_{33} - 36\omegahat_{20}\omegahat_{33} - 108\omegahat_{11}\omegahat_{40} - 192\omegahat_{20}\omegahat_{40} - 27\omegahat_{22}\omegahat_{40} + 18\omegahat_{31}\omegahat_{40}
\\&
+ 54\omegahat_{21}\omegahat_{41} - 18\omegahat_{30}\omegahat_{41} + 4\omegahat_{10}(300\omegahat_{21} - 128\omegahat_{30} - 54\omegahat_{32} + 27\omegahat_{41})
\\&
- 54\omegahat_{11}\omegahat_{42} + 27\omegahat_{20}\omegahat_{42} + 64\omegahat(32\omegahat_{11} - 12\omegahat_{22} + 8\omegahat_{31} - 4\omegahat_{33} + 3\omegahat_{42}))
\\&
+ q^{18}(157696\omegahat_{10}^{2} + 194048\omegahat_{11} - 132096\omegahat_{20} + 226960\omegahat_{11}\omegahat_{20} - 119040\omegahat_{20}^{2}
\\&
- 9768\omegahat_{21}^{2} - 27840\omegahat_{22} + 9768\omegahat_{11}\omegahat_{22} + 16312\omegahat_{21}\omegahat_{30} - 4352\omegahat_{30}^{2} + 24704\omegahat_{31}
\\&
- 13056\omegahat_{20}\omegahat_{31} - 1284\omegahat_{22}\omegahat_{31} + 856\omegahat_{31}^{2} + 1284\omegahat_{21}\omegahat_{32} - 428\omegahat_{30}\omegahat_{32} + 704\omegahat_{33}
\\&
- 856\omegahat_{11}\omegahat_{33} + 428\omegahat_{20}\omegahat_{33} - 1536\omegahat_{40} - 1628\omegahat_{11}\omegahat_{40} + 3264\omegahat_{20}\omegahat_{40}
\\&
+ 321\omegahat_{22}\omegahat_{40} - 214\omegahat_{31}\omegahat_{40} - 4\omegahat_{10}(56740\omegahat_{21} - 19840\omegahat_{30} + 814\omegahat_{32} - 407\omegahat_{41})
\\&
- 642\omegahat_{21}\omegahat_{41} + 214\omegahat_{30}\omegahat_{41} - 528\omegahat_{42} + 642\omegahat_{11}\omegahat_{42} - 321\omegahat_{20}\omegahat_{42}
\\&
- 64\omegahat(-18432 + 2464\omegahat_{11} - 1860\omegahat_{22} + 1240\omegahat_{31} - 68\omegahat_{33} + 51\omegahat_{42}))
\\&
+ q^{12}(-157696\omegahat_{10}^{2} + 194048\omegahat_{11} - 132096\omegahat_{20} - 226960\omegahat_{11}\omegahat_{20} + 119040\omegahat_{20}^{2}
\\&
+ 9768\omegahat_{21}^{2} - 27840\omegahat_{22} - 9768\omegahat_{11}\omegahat_{22} - 16312\omegahat_{21}\omegahat_{30} + 4352\omegahat_{30}^{2} + 24704\omegahat_{31}
\\&
+ 13056\omegahat_{20}\omegahat_{31} + 1284\omegahat_{22}\omegahat_{31} - 856\omegahat_{31}^{2} - 1284\omegahat_{21}\omegahat_{32} + 428\omegahat_{30}\omegahat_{32}
\\&
+ 704\omegahat_{33} + 856\omegahat_{11}\omegahat_{33} - 428\omegahat_{20}\omegahat_{33} - 1536\omegahat_{40} + 1628\omegahat_{11}\omegahat_{40} - 3264\omegahat_{20}\omegahat_{40}
\\&
- 321\omegahat_{22}\omegahat_{40} + 214\omegahat_{31}\omegahat_{40} + 4\omegahat_{10}(56740\omegahat_{21} - 19840\omegahat_{30} + 814\omegahat_{32} - 407\omegahat_{41})
\\&
+ 642\omegahat_{21}\omegahat_{41} - 214\omegahat_{30}\omegahat_{41} - 528\omegahat_{42} - 642\omegahat_{11}\omegahat_{42} + 321\omegahat_{20}\omegahat_{42}
\\&
+ 64\omegahat(18432 + 2464\omegahat_{11} - 1860\omegahat_{22} + 1240\omegahat_{31} - 68\omegahat_{33} + 51\omegahat_{42}))
\\
&
+ q^{24}(89600\omegahat_{10}^{2} + 56064\omegahat_{20} - 58944\omegahat_{20}^{2} + 4488\omegahat_{21}^{2} - 624\omegahat_{22} + 58944\omegahat\omegahat_{22}
\\&
- 7064\omegahat_{21}\omegahat_{30} + 1856\omegahat_{30}^{2} + 1184\omegahat_{31} - 39296\omegahat\omegahat_{31} + 5568\omegahat_{20}\omegahat_{31} + 444\omegahat_{22}\omegahat_{31}
\\&
- 296\omegahat_{31}^{2} - 444\omegahat_{21}\omegahat_{32} + 148\omegahat_{30}\omegahat_{32} + 176\omegahat_{33} - 1856\omegahat\omegahat_{33} - 148\omegahat_{20}\omegahat_{33} - 192\omegahat_{40}
\\&
- 1392\omegahat_{20}\omegahat_{40} - 111\omegahat_{22}\omegahat_{40} + 74\omegahat_{31}\omegahat_{40} + 222\omegahat_{21}\omegahat_{41} - 74\omegahat_{30}\omegahat_{41}
\\&
- 4\omegahat_{10}(26668\omegahat_{21} - 9824\omegahat_{30} + 187(-2\omegahat_{32} + \omegahat_{41}))
\\&
- 132\omegahat_{42} + 1392\omegahat\omegahat_{42} + 111\omegahat_{20}\omegahat_{42} - 2\omegahat_{11}(52160 + 44800\omegahat - 53336\omegahat_{20}
\\&
+ 2244\omegahat_{22} - 148\omegahat_{33} - 374\omegahat_{40} + 111\omegahat_{42}))
\\&
+ q^{22}(-193024\omegahat_{10}^{2} + 25344\omegahat_{20} - 45120\omegahat_{20}^{2} - 5976\omegahat_{21}^{2} + 4848\omegahat_{22}
\\&
+ 45120\omegahat\omegahat_{22} + 5640\omegahat_{21}\omegahat_{30} - 1216\omegahat_{30}^{2} - 5536\omegahat_{31} - 30080\omegahat\omegahat_{31}
\\&
- 3648\omegahat_{20}\omegahat_{31} - 756\omegahat_{22}\omegahat_{31} + 504\omegahat_{31}^{2} + 756\omegahat_{21}\omegahat_{32} - 252\omegahat_{30}\omegahat_{32}
\\&
- 304\omegahat_{33} + 1216\omegahat\omegahat_{33} + 252\omegahat_{20}\omegahat_{33} + 576\omegahat_{40} + 912\omegahat_{20}\omegahat_{40} + 189\omegahat_{22}\omegahat_{40}
\\&
- 126\omegahat_{31}\omegahat_{40} - 4\omegahat_{10}(25884\omegahat_{21} - 7520\omegahat_{30} + 498\omegahat_{32} - 249\omegahat_{41})
\\&
- 378\omegahat_{21}\omegahat_{41} + 126\omegahat_{30}\omegahat_{41} + 228\omegahat_{42} - 912\omegahat\omegahat_{42} - 189\omegahat_{20}\omegahat_{42}
\\&
+ 2\omegahat_{11}(-25664 + 96512\omegahat + 51768\omegahat_{20} + 2988\omegahat_{22} - 252\omegahat_{33} - 498\omegahat_{40} + 189\omegahat_{42}))
\\&
+ q^{8}(193024\omegahat_{10}^{2} + 25344\omegahat_{20} + 45120\omegahat_{20}^{2} + 5976\omegahat_{21}^{2} + 4848\omegahat_{22} - 45120\omegahat\omegahat_{22}
\\&
- 5640\omegahat_{21}\omegahat_{30} + 1216\omegahat_{30}^{2} - 5536\omegahat_{31} + 30080\omegahat\omegahat_{31} + 3648\omegahat_{20}\omegahat_{31} + 756\omegahat_{22}\omegahat_{31}
\\&
- 504\omegahat_{31}^{2} - 756\omegahat_{21}\omegahat_{32} + 252\omegahat_{30}\omegahat_{32} - 304\omegahat_{33} - 1216\omegahat\omegahat_{33} - 252\omegahat_{20}\omegahat_{33}
\\&
+ 576\omegahat_{40} - 912\omegahat_{20}\omegahat_{40} - 189\omegahat_{22}\omegahat_{40} + 126\omegahat_{31}\omegahat_{40}
\\&
+ 4\omegahat_{10}(25884\omegahat_{21} - 7520\omegahat_{30} + 498\omegahat_{32} - 249\omegahat_{41})
\\&
+ 378\omegahat_{21}\omegahat_{41} - 126\omegahat_{30}\omegahat_{41} + 228\omegahat_{42} + 912\omegahat\omegahat_{42} + 189\omegahat_{20}\omegahat_{42}
\\&
\lb.
- 2\omegahat_{11}(25664 + 96512\omegahat + 51768\omegahat_{20} + 2988\omegahat_{22} - 252\omegahat_{33} - 498\omegahat_{40} + 189\omegahat_{42}))\rb\}
\\
&
+ (-1 + q^{2})^{3}(1 + q^{2})^{2}(1 + q^{2} + 2q^{4} + q^{6} + q^{8})
\\&
\lb\{-32(1 - 10q^{2} - 256q^{4} - 342q^{6} - 514q^{8} - 342q^{10} - 256q^{12} - 10q^{14} + q^{16})\omegahat'_{20}\omegahat'_{31}
\rb.
\\&
+ 32\omegahat'_{10}\omegahat'_{32} - 320q^{2}\omegahat'_{10}\omegahat'_{32} - 8192q^{4}\omegahat'_{10}\omegahat'_{32} - 10944q^{6}\omegahat'_{10}\omegahat'_{32} - 16448q^{8}\omegahat'_{10}\omegahat'_{32}
\\&
- 10944q^{10}\omegahat'_{10}\omegahat'_{32} - 8192q^{12}\omegahat'_{10}\omegahat'_{32} - 320q^{14}\omegahat'_{10}\omegahat'_{32} + 32q^{16}\omegahat'_{10}\omegahat'_{32} + 8\omegahat'_{31}\omegahat'_{40}
\\&
+ 112q^{2}\omegahat'_{31}\omegahat'_{40} + 256q^{4}\omegahat'_{31}\omegahat'_{40} - 240q^{6}\omegahat'_{31}\omegahat'_{40} - 272q^{8}\omegahat'_{31}\omegahat'_{40} - 240q^{10}\omegahat'_{31}\omegahat'_{40}
\\&
+ 256q^{12}\omegahat'_{31}\omegahat'_{40} + 112q^{14}\omegahat'_{31}\omegahat'_{40} + 8q^{16}\omegahat'_{31}\omegahat'_{40} - 8\omegahat'_{30}\omegahat'_{41} - 112q^{2}\omegahat'_{30}\omegahat'_{41}
\\&
- 256q^{4}\omegahat'_{30}\omegahat'_{41} + 240q^{6}\omegahat'_{30}\omegahat'_{41} + 272q^{8}\omegahat'_{30}\omegahat'_{41} + 240q^{10}\omegahat'_{30}\omegahat'_{41} - 256q^{12}\omegahat'_{30}\omegahat'_{41}
\\&
- 112q^{14}\omegahat'_{30}\omegahat'_{41} - 8q^{16}\omegahat'_{30}\omegahat'_{41} - 3\omegahat'_{32}\omegahat'_{41} + 2q^{2}\omegahat'_{32}\omegahat'_{41} + 30q^{6}\omegahat'_{32}\omegahat'_{41} - 58q^{8}\omegahat'_{32}\omegahat'_{41}
\\&
+ 30q^{10}\omegahat'_{32}\omegahat'_{41} + 2q^{14}\omegahat'_{32}\omegahat'_{41} - 3q^{16}\omegahat'_{32}\omegahat'_{41} + 3\omegahat'_{31}\omegahat'_{42} - 2q^{2}\omegahat'_{31}\omegahat'_{42} - 30q^{6}\omegahat'_{31}\omegahat'_{42}
\\&
+ 58q^{8}\omegahat'_{31}\omegahat'_{42} - 30q^{10}\omegahat'_{31}\omegahat'_{42} - 2q^{14}\omegahat'_{31}\omegahat'_{42} + 3q^{16}\omegahat'_{31}\omegahat'_{42} + 8\omegahat'_{10}\omegahat'_{43} + 112q^{2}\omegahat'_{10}\omegahat'_{43}
\\&
+ 256q^{4}\omegahat'_{10}\omegahat'_{43} - 240q^{6}\omegahat'_{10}\omegahat'_{43} - 272q^{8}\omegahat'_{10}\omegahat'_{43} - 240q^{10}\omegahat'_{10}\omegahat'_{43} + 256q^{12}\omegahat'_{10}\omegahat'_{43}
\\&
+ 112q^{14}\omegahat'_{10}\omegahat'_{43} + 8q^{16}\omegahat'_{10}\omegahat'_{43} + \omegahat'_{21}(
\\&
32(1 - 10q^{2} - 256q^{4} - 342q^{6} - 514q^{8} - 342q^{10} - 256q^{12} - 10q^{14} + q^{16})\omegahat'_{30}
\\&
\lb.
- (-1 + q^{2})^{4}(3 + 10q^{2} + 22q^{4} + 10q^{6} + 3q^{8})\omegahat'_{43})\rb\}
\\&
- 2\eta(-1 - q^{2} - q^{4} + q^{8} + q^{10} + q^{12})
\\&
\lb\{-16\omegahat_{31}\omegahat'_{21} - 4\omegahat_{33}\omegahat'_{21} + 4\omegahat_{40}\omegahat'_{21} + 3\omegahat_{42}\omegahat'_{21} + 16\omegahat_{21}\omegahat'_{31} + 4\omegahat_{32}\omegahat'_{31} - 2\omegahat_{41}\omegahat'_{31}
\rb.
\\&
- 16\omegahat_{11}\omegahat'_{32} - 4\omegahat_{31}\omegahat'_{32} + \omegahat_{40}\omegahat'_{32} - 4\omegahat_{20}\omegahat'_{41} - 3\omegahat_{22}\omegahat'_{41} + 2\omegahat_{31}\omegahat'_{41} + 4\omegahat_{10}\omegahat'_{42}
\\&
+ 3\omegahat_{21}\omegahat'_{42} - \omegahat_{30}\omegahat'_{42} - 2\omegahat_{11}\omegahat'_{43} + \omegahat_{20}\omegahat'_{43}
\\&
+ q^{4}(8064\omegahat_{31}\omegahat'_{10} + 960\omegahat_{33}\omegahat'_{10} - 1024\omegahat_{40}\omegahat'_{10} - 720\omegahat_{42}\omegahat'_{10} + 11264\omegahat_{10}\omegahat'_{20}
\\&
+ 5952\omegahat_{21}\omegahat'_{20} - 3200\omegahat_{30}\omegahat'_{20} - 480\omegahat_{32}\omegahat'_{20} + 240\omegahat_{41}\omegahat'_{20} + 1920\omegahat'_{21} - 11264\omegahat\omegahat'_{21}
\\&
+ 464\omegahat_{31}\omegahat'_{21} - 28\omegahat_{33}\omegahat'_{21} - 116\omegahat_{40}\omegahat'_{21} + 21\omegahat_{42}\omegahat'_{21} - 8064\omegahat_{11}\omegahat'_{30} - 960\omegahat_{31}\omegahat'_{30}
\\&
+ 160\omegahat_{40}\omegahat'_{30} + 8064\omegahat_{10}\omegahat'_{31} - 464\omegahat_{21}\omegahat'_{31} + 960\omegahat_{30}\omegahat'_{31} + 28\omegahat_{32}\omegahat'_{31} - 14\omegahat_{41}\omegahat'_{31}
\\&
+ 768\omegahat'_{32} - 3200\omegahat\omegahat'_{32} + 464\omegahat_{11}\omegahat'_{32} - 28\omegahat_{31}\omegahat'_{32} + 7\omegahat_{40}\omegahat'_{32} + 1024\omegahat_{10}\omegahat'_{40}
\\&
+ 480\omegahat_{21}\omegahat'_{40} - 160\omegahat_{30}\omegahat'_{40} + 96\omegahat'_{41} - 1024\omegahat\omegahat'_{41} + 14\omegahat_{31}\omegahat'_{41}
\\&
- 3\omegahat_{22}(1984\omegahat'_{10} - 160\omegahat'_{30} + 7\omegahat'_{41}) + 124\omegahat_{10}\omegahat'_{42} + 21\omegahat_{21}\omegahat'_{42} - 7\omegahat_{30}\omegahat'_{42}
\\&
- \omegahat_{20}(11264\omegahat'_{10} + 5952\omegahat'_{21} - 3200\omegahat'_{30} + 480\omegahat'_{32} + 604\omegahat'_{41} - 7\omegahat'_{43})
\\&
+ 48\omegahat'_{43} + 160\omegahat\omegahat'_{43} - 14\omegahat_{11}\omegahat'_{43})
\\
&
+ q^{20}(-384\omegahat_{31}\omegahat'_{10} - 192\omegahat_{33}\omegahat'_{10} - 128\omegahat_{40}\omegahat'_{10} + 144\omegahat_{42}\omegahat'_{10} - 3584\omegahat_{10}\omegahat'_{20}
\\&
- 1344\omegahat_{21}\omegahat'_{20} + 512\omegahat_{30}\omegahat'_{20} - 96\omegahat_{32}\omegahat'_{20} + 48\omegahat_{41}\omegahat'_{20} + 896\omegahat'_{21}
\\&
+ 3584\omegahat\omegahat'_{21} + 16\omegahat_{31}\omegahat'_{21} + 4\omegahat_{33}\omegahat'_{21} - 4\omegahat_{40}\omegahat'_{21} - 3\omegahat_{42}\omegahat'_{21} + 384\omegahat_{11}\omegahat'_{30}
\\&
+ 192\omegahat_{31}\omegahat'_{30} - 64\omegahat_{40}\omegahat'_{30} - 384\omegahat_{10}\omegahat'_{31} - 16\omegahat_{21}\omegahat'_{31} - 192\omegahat_{30}\omegahat'_{31} - 4\omegahat_{32}\omegahat'_{31}
\\&
+ 2\omegahat_{41}\omegahat'_{31} + 128\omegahat'_{32} + 512\omegahat\omegahat'_{32} + 16\omegahat_{11}\omegahat'_{32} + 4\omegahat_{31}\omegahat'_{32} - \omegahat_{40}\omegahat'_{32} + 128\omegahat_{10}\omegahat'_{40}
\\&
- 192\omegahat_{21}\omegahat'_{40} + 64\omegahat_{30}\omegahat'_{40} - 32\omegahat'_{41} - 128\omegahat\omegahat'_{41} - 2\omegahat_{31}\omegahat'_{41}
\\&
+ 3\omegahat_{22}(448\omegahat'_{10} + 32\omegahat'_{30} + \omegahat'_{41}) + 44\omegahat_{10}\omegahat'_{42} - 3\omegahat_{21}\omegahat'_{42} + \omegahat_{30}\omegahat'_{42}
\\&
+ \omegahat_{20}(3584\omegahat'_{10} + 1344\omegahat'_{21} - 512\omegahat'_{30} - 96\omegahat'_{32} + 148\omegahat'_{41} - \omegahat'_{43})
\\&
- 16\omegahat'_{43} - 64\omegahat\omegahat'_{43} + 2\omegahat_{11}\omegahat'_{43})
\\&
+ q^{18}(-8064\omegahat_{31}\omegahat'_{10} - 960\omegahat_{33}\omegahat'_{10} + 1024\omegahat_{40}\omegahat'_{10} + 720\omegahat_{42}\omegahat'_{10} - 11264\omegahat_{10}\omegahat'_{20}
\\&
- 5952\omegahat_{21}\omegahat'_{20} + 3200\omegahat_{30}\omegahat'_{20} + 480\omegahat_{32}\omegahat'_{20} - 240\omegahat_{41}\omegahat'_{20} + 1920\omegahat'_{21} + 11264\omegahat\omegahat'_{21}
\\&
- 464\omegahat_{31}\omegahat'_{21} + 28\omegahat_{33}\omegahat'_{21} + 116\omegahat_{40}\omegahat'_{21} - 21\omegahat_{42}\omegahat'_{21} + 8064\omegahat_{11}\omegahat'_{30} + 960\omegahat_{31}\omegahat'_{30}
\\&
- 160\omegahat_{40}\omegahat'_{30} - 8064\omegahat_{10}\omegahat'_{31} + 464\omegahat_{21}\omegahat'_{31} - 960\omegahat_{30}\omegahat'_{31} - 28\omegahat_{32}\omegahat'_{31} + 14\omegahat_{41}\omegahat'_{31}
\\&
+ 768\omegahat'_{32} + 3200\omegahat\omegahat'_{32} - 464\omegahat_{11}\omegahat'_{32} + 28\omegahat_{31}\omegahat'_{32} - 7\omegahat_{40}\omegahat'_{32} - 1024\omegahat_{10}\omegahat'_{40}
\\&
- 480\omegahat_{21}\omegahat'_{40} + 160\omegahat_{30}\omegahat'_{40} + 96\omegahat'_{41} + 1024\omegahat\omegahat'_{41} - 14\omegahat_{31}\omegahat'_{41}
\\&
+ 3\omegahat_{22}(1984\omegahat'_{10} - 160\omegahat'_{30} + 7\omegahat'_{41}) - 124\omegahat_{10}\omegahat'_{42} - 21\omegahat_{21}\omegahat'_{42} + 7\omegahat_{30}\omegahat'_{42}
\\&
+ \omegahat_{20}(11264\omegahat'_{10} + 5952\omegahat'_{21} - 3200\omegahat'_{30} + 480\omegahat'_{32} + 604\omegahat'_{41} - 7\omegahat'_{43})
\\&
+ 48\omegahat'_{43} - 160\omegahat\omegahat'_{43} + 14\omegahat_{11}\omegahat'_{43})
\\&
+ q^{6}(32(4608 + 3632\omegahat_{20} - 972\omegahat_{22} + 440\omegahat_{31} - 20\omegahat_{33} + 52\omegahat_{40} + 15\omegahat_{42})\omegahat'_{10}
\\&
+ 31104\omegahat_{21}\omegahat'_{20} - 6272\omegahat_{30}\omegahat'_{20} + 768\omegahat_{32}\omegahat'_{20} - 384\omegahat_{41}\omegahat'_{20} - 32256\omegahat'_{21}
\\&
+ 116224\omegahat\omegahat'_{21} - 31104\omegahat_{20}\omegahat'_{21} - 1584\omegahat_{31}\omegahat'_{21} + 228\omegahat_{33}\omegahat'_{21} + 396\omegahat_{40}\omegahat'_{21}
\\&
- 171\omegahat_{42}\omegahat'_{21} - 14080\omegahat_{11}\omegahat'_{30} + 6272\omegahat_{20}\omegahat'_{30} - 768\omegahat_{22}\omegahat'_{30} + 640\omegahat_{31}\omegahat'_{30}
\\&
- 32\omegahat_{40}\omegahat'_{30} + 1584\omegahat_{21}\omegahat'_{31} - 640\omegahat_{30}\omegahat'_{31} - 228\omegahat_{32}\omegahat'_{31} + 114\omegahat_{41}\omegahat'_{31} - 1152\omegahat'_{32}
\\&
- 6272\omegahat\omegahat'_{32} - 1584\omegahat_{11}\omegahat'_{32} + 768\omegahat_{20}\omegahat'_{32} + 228\omegahat_{31}\omegahat'_{32} - 57\omegahat_{40}\omegahat'_{32} - 96\omegahat_{21}\omegahat'_{40}
\\&
+ 32\omegahat_{30}\omegahat'_{40} + 1664\omegahat\omegahat'_{41} + 84\omegahat_{20}\omegahat'_{41} + 171\omegahat_{22}\omegahat'_{41} - 114\omegahat_{31}\omegahat'_{41}
\\&
- 4\omegahat_{10}(29056\omegahat'_{20} - 3520\omegahat'_{31} + 416\omegahat'_{40} - 3\omegahat'_{42}) - 171\omegahat_{21}\omegahat'_{42} + 57\omegahat_{30}\omegahat'_{42}
\\&
- 32\omegahat\omegahat'_{43} + 114\omegahat_{11}\omegahat'_{43} - 57\omegahat_{20}\omegahat'_{43})
\\&
- q^{16}(32(-4608 + 3632\omegahat_{20} - 972\omegahat_{22} + 440\omegahat_{31} - 20\omegahat_{33} + 52\omegahat_{40} + 15\omegahat_{42})\omegahat'_{10}
\\&
+ 31104\omegahat_{21}\omegahat'_{20} - 6272\omegahat_{30}\omegahat'_{20} + 768\omegahat_{32}\omegahat'_{20} - 384\omegahat_{41}\omegahat'_{20} + 32256\omegahat'_{21}
\\&
+ 116224\omegahat\omegahat'_{21} - 31104\omegahat_{20}\omegahat'_{21} - 1584\omegahat_{31}\omegahat'_{21} + 228\omegahat_{33}\omegahat'_{21} + 396\omegahat_{40}\omegahat'_{21}
\\&
- 171\omegahat_{42}\omegahat'_{21} - 14080\omegahat_{11}\omegahat'_{30} + 6272\omegahat_{20}\omegahat'_{30} - 768\omegahat_{22}\omegahat'_{30} + 640\omegahat_{31}\omegahat'_{30}
\\&
- 32\omegahat_{40}\omegahat'_{30} + 1584\omegahat_{21}\omegahat'_{31} - 640\omegahat_{30}\omegahat'_{31} - 228\omegahat_{32}\omegahat'_{31} + 114\omegahat_{41}\omegahat'_{31} + 1152\omegahat'_{32}
\\&
- 6272\omegahat\omegahat'_{32} - 1584\omegahat_{11}\omegahat'_{32} + 768\omegahat_{20}\omegahat'_{32} + 228\omegahat_{31}\omegahat'_{32} - 57\omegahat_{40}\omegahat'_{32} - 96\omegahat_{21}\omegahat'_{40}
\\&
+ 32\omegahat_{30}\omegahat'_{40} + 1664\omegahat\omegahat'_{41} + 84\omegahat_{20}\omegahat'_{41} + 171\omegahat_{22}\omegahat'_{41} - 114\omegahat_{31}\omegahat'_{41}
\\&
- 4\omegahat_{10}(29056\omegahat'_{20} - 3520\omegahat'_{31} + 416\omegahat'_{40} - 3\omegahat'_{42}) - 171\omegahat_{21}\omegahat'_{42} + 57\omegahat_{30}\omegahat'_{42}
\\&
- 32\omegahat\omegahat'_{43} + 114\omegahat_{11}\omegahat'_{43} - 57\omegahat_{20}\omegahat'_{43})
\\
&
+ 2q^{14}(16(9216 + 1424\omegahat_{20} + 1644\omegahat_{22} - 824\omegahat_{31} + 20\omegahat_{33} - 68\omegahat_{40} - 15\omegahat_{42})\omegahat'_{10}
\\&
- 26304\omegahat_{21}\omegahat'_{20} + 9536\omegahat_{30}\omegahat'_{20} - 17152\omegahat'_{21} + 22784\omegahat\omegahat'_{21} + 26304\omegahat_{20}\omegahat'_{21}
\\&
- 1392\omegahat_{31}\omegahat'_{21} + 204\omegahat_{33}\omegahat'_{21} + 348\omegahat_{40}\omegahat'_{21} - 153\omegahat_{42}\omegahat'_{21} + 13184\omegahat_{11}\omegahat'_{30}
\\&
- 9536\omegahat_{20}\omegahat'_{30} - 320\omegahat_{31}\omegahat'_{30} + 80\omegahat_{40}\omegahat'_{30} + 1392\omegahat_{21}\omegahat'_{31} + 320\omegahat_{30}\omegahat'_{31}
\\&
- 204\omegahat_{32}\omegahat'_{31} + 102\omegahat_{41}\omegahat'_{31} - 1216\omegahat'_{32} + 9536\omegahat\omegahat'_{32} - 1392\omegahat_{11}\omegahat'_{32} + 204\omegahat_{31}\omegahat'_{32}
\\&
- 51\omegahat_{40}\omegahat'_{32} + 240\omegahat_{21}\omegahat'_{40} - 80\omegahat_{30}\omegahat'_{40} - 128\omegahat'_{41} - 1088\omegahat\omegahat'_{41} - 588\omegahat_{20}\omegahat'_{41}
\\&
+ 153\omegahat_{22}\omegahat'_{41} - 102\omegahat_{31}\omegahat'_{41} - 4\omegahat_{10}(5696\omegahat'_{20} + 3296\omegahat'_{31} - 272\omegahat'_{40} - 87\omegahat'_{42})
\\&
- 153\omegahat_{21}\omegahat'_{42} + 51\omegahat_{30}\omegahat'_{42} - 64\omegahat'_{43} + 80\omegahat\omegahat'_{43} + 102\omegahat_{11}\omegahat'_{43} - 51\omegahat_{20}\omegahat'_{43})
\\&
- 2q^{8}(16(-9216 + 1424\omegahat_{20} + 1644\omegahat_{22} - 824\omegahat_{31} + 20\omegahat_{33} - 68\omegahat_{40} - 15\omegahat_{42})\omegahat'_{10}
\\&
- 26304\omegahat_{21}\omegahat'_{20} + 9536\omegahat_{30}\omegahat'_{20} + 17152\omegahat'_{21} + 22784\omegahat\omegahat'_{21} + 26304\omegahat_{20}\omegahat'_{21}
\\&
- 1392\omegahat_{31}\omegahat'_{21} + 204\omegahat_{33}\omegahat'_{21} + 348\omegahat_{40}\omegahat'_{21} - 153\omegahat_{42}\omegahat'_{21} + 13184\omegahat_{11}\omegahat'_{30}
\\&
- 9536\omegahat_{20}\omegahat'_{30} - 320\omegahat_{31}\omegahat'_{30} + 80\omegahat_{40}\omegahat'_{30} + 1392\omegahat_{21}\omegahat'_{31} + 320\omegahat_{30}\omegahat'_{31}
\\&
- 204\omegahat_{32}\omegahat'_{31} + 102\omegahat_{41}\omegahat'_{31} + 1216\omegahat'_{32} + 9536\omegahat\omegahat'_{32} - 1392\omegahat_{11}\omegahat'_{32} + 204\omegahat_{31}\omegahat'_{32}
\\&
- 51\omegahat_{40}\omegahat'_{32} + 240\omegahat_{21}\omegahat'_{40} - 80\omegahat_{30}\omegahat'_{40} + 128\omegahat'_{41} - 1088\omegahat\omegahat'_{41} - 588\omegahat_{20}\omegahat'_{41}
\\&
+ 153\omegahat_{22}\omegahat'_{41} - 102\omegahat_{31}\omegahat'_{41} - 4\omegahat_{10}(5696\omegahat'_{20} + 3296\omegahat'_{31} - 272\omegahat'_{40} - 87\omegahat'_{42})
\\&
- 153\omegahat_{21}\omegahat'_{42} + 51\omegahat_{30}\omegahat'_{42} + 64\omegahat'_{43} + 80\omegahat\omegahat'_{43} + 102\omegahat_{11}\omegahat'_{43} - 51\omegahat_{20}\omegahat'_{43})
\\&
+ q^{22}(4\omegahat_{33}\omegahat'_{21} - 4\omegahat_{40}\omegahat'_{21} - 3\omegahat_{42}\omegahat'_{21} - 16\omegahat_{21}\omegahat'_{31} - 4\omegahat_{32}\omegahat'_{31} + 2\omegahat_{41}\omegahat'_{31}
\\&
+ 16\omegahat_{11}\omegahat'_{32} - \omegahat_{40}\omegahat'_{32} + 2\omegahat_{31}(8\omegahat'_{21} + 2\omegahat'_{32} - \omegahat'_{41}) + 4\omegahat_{20}\omegahat'_{41} + 3\omegahat_{22}\omegahat'_{41}
\\&
- 4\omegahat_{10}\omegahat'_{42} - 3\omegahat_{21}\omegahat'_{42} + \omegahat_{30}\omegahat'_{42} + 2\omegahat_{11}\omegahat'_{43} - \omegahat_{20}\omegahat'_{43})
\\&
- 2q^{10}(32(-2304 + 5208\omegahat_{20} - 552\omegahat_{22} - 184\omegahat_{31} + 52\omegahat_{33} + 138\omegahat_{40} - 39\omegahat_{42})\omegahat'_{10}
\\&
+ 17664\omegahat_{21}\omegahat'_{20} - 2496\omegahat_{30}\omegahat'_{20} + 672\omegahat_{32}\omegahat'_{20} - 336\omegahat_{41}\omegahat'_{20} - 31872\omegahat'_{21}
\\&
+ 166656\omegahat\omegahat'_{21} - 17664\omegahat_{20}\omegahat'_{21} + 1680\omegahat_{31}\omegahat'_{21} - 180\omegahat_{33}\omegahat'_{21} - 420\omegahat_{40}\omegahat'_{21}
\\&
+ 135\omegahat_{42}\omegahat'_{21} + 5888\omegahat_{11}\omegahat'_{30} + 2496\omegahat_{20}\omegahat'_{30} - 672\omegahat_{22}\omegahat'_{30} - 1664\omegahat_{31}\omegahat'_{30} + 528\omegahat_{40}\omegahat'_{30}
\\&
- 1680\omegahat_{21}\omegahat'_{31} + 1664\omegahat_{30}\omegahat'_{31} + 180\omegahat_{32}\omegahat'_{31} - 90\omegahat_{41}\omegahat'_{31} - 1344\omegahat'_{32} - 2496\omegahat\omegahat'_{32}
\\&
+ 1680\omegahat_{11}\omegahat'_{32} + 672\omegahat_{20}\omegahat'_{32} - 180\omegahat_{31}\omegahat'_{32} + 45\omegahat_{40}\omegahat'_{32} + 1584\omegahat_{21}\omegahat'_{40} - 528\omegahat_{30}\omegahat'_{40}
\\&
- 96\omegahat'_{41} + 4416\omegahat\omegahat'_{41} - 828\omegahat_{20}\omegahat'_{41} - 135\omegahat_{22}\omegahat'_{41} + 90\omegahat_{31}\omegahat'_{41} + 135\omegahat_{21}\omegahat'_{42}
\\&
- 45\omegahat_{30}\omegahat'_{42} - 4\omegahat_{10}(41664\omegahat'_{20} + 1472\omegahat'_{31} + 1104\omegahat'_{40} + 189\omegahat'_{42})
\\&
- 48\omegahat'_{43} + 528\omegahat\omegahat'_{43} - 90\omegahat_{11}\omegahat'_{43} + 45\omegahat_{20}\omegahat'_{43})
\\
&
+ 2q^{12}(32(2304 + 5208\omegahat_{20} - 552\omegahat_{22} - 184\omegahat_{31} + 52\omegahat_{33} + 138\omegahat_{40} - 39\omegahat_{42})\omegahat'_{10}
\\&
+ 17664\omegahat_{21}\omegahat'_{20} - 2496\omegahat_{30}\omegahat'_{20} + 672\omegahat_{32}\omegahat'_{20} - 336\omegahat_{41}\omegahat'_{20} + 31872\omegahat'_{21}
\\&
+ 166656\omegahat\omegahat'_{21} - 17664\omegahat_{20}\omegahat'_{21} + 1680\omegahat_{31}\omegahat'_{21} - 180\omegahat_{33}\omegahat'_{21} - 420\omegahat_{40}\omegahat'_{21}
\\&
+ 135\omegahat_{42}\omegahat'_{21} + 5888\omegahat_{11}\omegahat'_{30} + 2496\omegahat_{20}\omegahat'_{30} - 672\omegahat_{22}\omegahat'_{30} - 1664\omegahat_{31}\omegahat'_{30}
\\&
+ 528\omegahat_{40}\omegahat'_{30} - 1680\omegahat_{21}\omegahat'_{31} + 1664\omegahat_{30}\omegahat'_{31} + 180\omegahat_{32}\omegahat'_{31} - 90\omegahat_{41}\omegahat'_{31}
\\&
+ 1344\omegahat'_{32} - 2496\omegahat\omegahat'_{32} + 1680\omegahat_{11}\omegahat'_{32} + 672\omegahat_{20}\omegahat'_{32} - 180\omegahat_{31}\omegahat'_{32} + 45\omegahat_{40}\omegahat'_{32}
\\&
+ 1584\omegahat_{21}\omegahat'_{40} - 528\omegahat_{30}\omegahat'_{40} + 96\omegahat'_{41} + 4416\omegahat\omegahat'_{41} - 828\omegahat_{20}\omegahat'_{41} - 135\omegahat_{22}\omegahat'_{41}
\\&
+ 90\omegahat_{31}\omegahat'_{41} + 135\omegahat_{21}\omegahat'_{42} - 45\omegahat_{30}\omegahat'_{42}
\\&
- 4\omegahat_{10}(41664\omegahat'_{20} + 1472\omegahat'_{31} + 1104\omegahat'_{40} + 189\omegahat'_{42}) + 48\omegahat'_{43} + 528\omegahat\omegahat'_{43}
\\&
- 90\omegahat_{11}\omegahat'_{43} + 45\omegahat_{20}\omegahat'_{43})
\\&
+ q^{2}(384\omegahat_{31}\omegahat'_{10} + 192\omegahat_{33}\omegahat'_{10} + 128\omegahat_{40}\omegahat'_{10} - 144\omegahat_{42}\omegahat'_{10} + 3584\omegahat_{10}\omegahat'_{20}
\\&
+ 1344\omegahat_{21}\omegahat'_{20} - 512\omegahat_{30}\omegahat'_{20} + 96\omegahat_{32}\omegahat'_{20} - 48\omegahat_{41}\omegahat'_{20} + 896\omegahat'_{21} - 3584\omegahat\omegahat'_{21}
\\&
- 16\omegahat_{31}\omegahat'_{21} - 4\omegahat_{33}\omegahat'_{21} + 4\omegahat_{40}\omegahat'_{21} + 3\omegahat_{42}\omegahat'_{21} - 384\omegahat_{11}\omegahat'_{30} - 192\omegahat_{31}\omegahat'_{30}
\\&
+ 64\omegahat_{40}\omegahat'_{30} + 384\omegahat_{10}\omegahat'_{31} + 16\omegahat_{21}\omegahat'_{31} + 192\omegahat_{30}\omegahat'_{31} + 4\omegahat_{32}\omegahat'_{31} - 2\omegahat_{41}\omegahat'_{31}
\\&
+ 128\omegahat'_{32} - 512\omegahat\omegahat'_{32} - 16\omegahat_{11}\omegahat'_{32} - 4\omegahat_{31}\omegahat'_{32} + \omegahat_{40}\omegahat'_{32} - 128\omegahat_{10}\omegahat'_{40}
\\&
+ 192\omegahat_{21}\omegahat'_{40} - 64\omegahat_{30}\omegahat'_{40} - 32\omegahat'_{41} + 128\omegahat\omegahat'_{41} + 2\omegahat_{31}\omegahat'_{41}
\\&
- 3\omegahat_{22}(448\omegahat'_{10} + 32\omegahat'_{30} + \omegahat'_{41}) - 44\omegahat_{10}\omegahat'_{42}
\\&
+ 3\omegahat_{21}\omegahat'_{42} - \omegahat_{30}\omegahat'_{42} - 16\omegahat'_{43} + 64\omegahat\omegahat'_{43} - 2\omegahat_{11}\omegahat'_{43}
\\&
\lb.
\lb.
+ \omegahat_{20}(-3584\omegahat'_{10} - 1344\omegahat'_{21} + 512\omegahat'_{30} + 96\omegahat'_{32} - 148\omegahat'_{41} + \omegahat'_{43}))\rb\}\rb\}
\\&
/\lb(2359296\eta^{2}q^{10}(1 + q^{2})^{2}(-1 - q^{4} + q^{6} + q^{10})\rb)
\end{align*}
